Constraining the Parameter Space of the Dark Energy Equation of State Using Alternative Cosmic Tracers

We propose to use HII galaxies (HIIG) to trace the redshift-distance relation, by means of their $L(\mathrm{H}\beta) - \sigma$ correlation, in an attempt to constrain the dark energy equation of state parameter solution space, as an alternative to the cosmological use of type Ia supernovae. For a sample of 128 local compact HIIG with high equivalent widths of their Balmer emission lines we obtained ionised gas velocity dispersion from high S/N, high-dispersion spectroscopy (Subaru-HDS and ESO VLT-UVES) and integrated H$\beta$ fluxes from low dispersion wide aperture spectrophotometry. We find that the $L(\mathrm{H}\beta) - \sigma$ relation is strong and stable against restrictions in the sample. The size of the starforming region is an important second parameter, while adding the emission line equivalent width or the continuum colour and metallicity, produces the solution with the smallest rms scatter. We have used the $L(\mathrm{H}\beta) - \sigma$ relation from a local sample of HIIG and a local calibration or `anchor', given by giant HII regions in nearby galaxies which have accurate distance measurements determined via primary indicators, to obtain a value of $H_0$. Using our best sample of 69 HIIG and 23 Giant HII regions in 9 galaxies we obtain $H_{0}=74.3 \pm 3.1$ (statistical)$\pm$ 2.9 (systematic) km s$^{-1}$ Mpc$^{-1}$, in excellent agreement with, and independently confirming, the most recent SNa Ia based results. Using a local sample (107 sources) and a sample of 21 high redshift HIIG, 6 of them with medium-dispersion spectroscopy (ESO VLT-XShooter) and 17 taken from the literature, we have obtained constraints on the planes $H_0 - \Omega_m$, $\Omega_m - w_0$ and $w_0 - w_1$ (CPL model).

==> (inline-0) <==
\begin{longtable}{@{} l l c c c c c c l @{}}
 
\caption[Local \hii\ galaxies Fluxes and EW]{\small Low resolution and SDSS DR7 $\hb$ and $[\Oiii]\ \lambda \lambda 4959, 5007$ fluxes and EW($\hb$). } 
\label{tab:tab03} \\

%This is the header for the first page of the table...
\hline \hline \\[-2ex]
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} \\ 

\multicolumn{1}{c}{\bf{Index}} &
\multicolumn{1}{c}{\bf{Name}} &
\multicolumn{1}{c}{ \textbf{F$^{*}$($\mathbf{\hb}$) }} &
\multicolumn{1}{c}{ \textbf{F($\mathbf{\hb}$) }} &
\multicolumn{1}{c}{ \textbf{F($\mathbf{\hb}$) }} &
\multicolumn{1}{c}{ \textbf{F($\mathbf{[\Oiii]\ \lambda 4959}$) } } &
\multicolumn{1}{c}{ \textbf{F($\mathbf{[\Oiii]\ \lambda 5007}$) } } &
\multicolumn{1}{c}{ \textbf{EW($\mathbf{\hb}$) }} &
\multicolumn{1}{c}{ \textbf{Inst.$^{\dagger}$} } \\

\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{ \textbf{SDSS DR7}} &
\multicolumn{1}{c}{ \textbf{LS Gaussian Fit}} &
\multicolumn{1}{c}{ \textbf{LS Integral}} &
\multicolumn{1}{c}{ \textbf{LS Gaussian Fit} } &
\multicolumn{1}{c}{ \textbf{LS Gaussian Fit} } &
\multicolumn{1}{c}{ \textbf{\AA}} &
\multicolumn{1}{c}{} \\[0.5ex] \hline \\[-1.8ex]

%\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{ ($10^{-16}\ \mathrm{erg\ s^{-1} cm^{-2}}$)} &
%\multicolumn{1}{c}{ ($10^{-16}\ \mathrm{erg\ s^{-1} cm^{-2}}$)} &
%\multicolumn{1}{c}{ ($10^{-16}\ \mathrm{erg\ s^{-1} cm^{-2}}$)} &
%\multicolumn{1}{c}{ ($10^{-16}\ \mathrm{erg\ s^{-1} cm^{-2}}$)} &
%\multicolumn{1}{c}{ ($10^{-16}\ \mathrm{erg\ s^{-1} cm^{-2}}$)} &
%\multicolumn{1}{c}{} \\[0.5ex] \hline \\[-1.8ex]

\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} \\ 

\multicolumn{1}{c}{\bf{Index}} &
\multicolumn{1}{c}{\bf{Name}} &
\multicolumn{1}{c}{ \textbf{F$^{*}$($\mathbf{\hb}$) }} &
\multicolumn{1}{c}{ \textbf{F($\mathbf{\hb}$) }} &
\multicolumn{1}{c}{ \textbf{F($\mathbf{\hb}$) }} &
\multicolumn{1}{c}{ \textbf{F($\mathbf{[\Oiii]\ \lambda 4959}$) } } &
\multicolumn{1}{c}{ \textbf{F($\mathbf{[\Oiii]\ \lambda 5007}$) } } &
\multicolumn{1}{c}{ \textbf{EW($\mathbf{\hb}$) }} &
\multicolumn{1}{c}{ \textbf{Inst.$^{\dagger}$} } \\

\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{ \textbf{SDSS DR7}} &
\multicolumn{1}{c}{ \textbf{LS Gaussian Fit}} &
\multicolumn{1}{c}{ \textbf{LS Integral}} &
\multicolumn{1}{c}{ \textbf{LS Gaussian Fit} } &
\multicolumn{1}{c}{ \textbf{LS Gaussian Fit} } &
\multicolumn{1}{c}{ \textbf{\AA}} &
\multicolumn{1}{c}{} \\[0.5ex] \hline \\[-1.8ex]

\endhead

\multicolumn{2}{l}{{Continued on Next Page\ldots}} \\
\endfoot

\\[-1.8ex] \hline 
\multicolumn{5}{l}{$^*$ All the fluxes are given in units of $10^{-16}\ \mathrm{erg\ s^{-1} cm^{-2}}$.}\\ 
\multicolumn{8}{l}{$^{\dagger}$ The instrument flag indicates the origin of the data. $1:$ Directly measured using long slit as described in the text. $2$: from aperture corrected}\\ 
\multicolumn{8}{l}{SDSS DR7 measurements. $3:$ from \citet{Terlevich1991}, in this case errors in fluxes and EW are taken directly form the cited source. }\\

\endlastfoot
001	&	J000657+005125	&	88.1	$\pm$	1.1	&	112.7	$\pm$	11.6	&	113.0	$\pm$	11.3	&	126.9	$\pm$	8.1	&	381.7	$\pm$	22.6	&	102.2	$\pm$	5.3	&	1	\\
002	&	J001647-104742	&	167.7	$\pm$	1.1	&	231.5	$\pm$	28.2	&	236.1	$\pm$	28.9	&	298.1	$\pm$	19.1	&	882.5	$\pm$	52.2	&	67.6	$\pm$	1.5	&	1	\\
003	&	J002339-094848	&	125.6	$\pm$	0.9	&	153.6	$\pm$	18.7	&	155.1	$\pm$	19.0	&	315.3	$\pm$	20.2	&	955.5	$\pm$	56.5	&	123.9	$\pm$	4.1	&	1	\\
004	&	J002425+140410	&	272.0	$\pm$	1.7	&	407.3	$\pm$	43.2	&	408.1	$\pm$	41.3	&	603.2	$\pm$	48.0	&	1804.8	$\pm$	147.0	&	66.3	$\pm$	1.3	&	1	\\
005	&	J003218+150014	&	254.3	$\pm$	1.4	&	457.0	$\pm$	91.9	&	456.0	$\pm$	96.2	&	671.9	$\pm$	43.1	&	2060.0	$\pm$	121.8	&	82.8	$\pm$	1.7	&	1	\\
006	&	J005147+000940	&	94.8	$\pm$	0.5	&	117.3	$\pm$	14.4	&	116.6	$\pm$	14.3	&	192.1	$\pm$	12.3	&	581.1	$\pm$	34.4	&	107.8	$\pm$	2.7	&	1	\\
007	&	J005602-101009	&	65.7	$\pm$	0.8	&	66.7	$\pm$	8.2	&	66.6	$\pm$	8.2	&	88.8	$\pm$	5.7	&	252.0	$\pm$	14.9	&	52.8	$\pm$	1.7	&	1	\\
008	&	J013258-085337	&	77.9	$\pm$	0.7	&	71.5	$\pm$	8.8	&	73.5	$\pm$	9.1	&	113.5	$\pm$	7.3	&	307.1	$\pm$	18.2	&	72.4	$\pm$	2.3	&	1	\\
009	&	J013344+005711	&	70.5	$\pm$	1.0	&	81.4	$\pm$	10.0	&	83.8	$\pm$	10.3	&	64.7	$\pm$	4.1	&	166.6	$\pm$	9.9	&	72.3	$\pm$	3.6	&	1	\\
010	&	J014137-091435	&	90.7	$\pm$	1.1	&	116.3	$\pm$	12.0	&	116.7	$\pm$	11.7	&	---	&	---	&	69.8	$\pm$	3.2	&	2	\\
011	&	J014707+135629	&	115.8	$\pm$	0.6	&	154.6	$\pm$	18.9	&	156.2	$\pm$	19.1	&	288.3	$\pm$	18.5	&	867.7	$\pm$	51.3	&	163.4	$\pm$	6.2	&	1	\\
012	&	J021852-091218	&	70.5	$\pm$	1.1	&	90.6	$\pm$	11.1	&	90.0	$\pm$	11.0	&	204.2	$\pm$	13.1	&	603.9	$\pm$	35.7	&	163.7	$\pm$	14.4	&	1	\\
013	&	J022037-092907	&	88.0	$\pm$	0.9	&	160.3	$\pm$	19.9	&	157.6	$\pm$	19.6	&	293.8	$\pm$	18.8	&	879.0	$\pm$	52.0	&	155.4	$\pm$	7.5	&	1	\\
014	&	J024052-082827	&	177.8	$\pm$	1.7	&	187.5	$\pm$	22.9	&	191.2	$\pm$	23.4	&	474.3	$\pm$	30.4	&	1397.0	$\pm$	82.6	&	448.6	$\pm$	45.5	&	1	\\
015	&	J024453-082137	&	69.3	$\pm$	0.8	&	107.7	$\pm$	13.3	&	108.0	$\pm$	13.4	&	149.7	$\pm$	9.6	&	440.0	$\pm$	26.0	&	99.4	$\pm$	4.3	&	1	\\
016	&	J025426-004122	&	130.5	$\pm$	1.0	&	202.6	$\pm$	24.7	&	199.8	$\pm$	24.5	&	305.1	$\pm$	19.6	&	898.9	$\pm$	53.2	&	64.1	$\pm$	1.8	&	1	\\
017	&	J030321-075923	&	67.5	$\pm$	0.8	&	84.3	$\pm$	8.5	&	84.4	$\pm$	8.3	&	80.4	$\pm$	5.1	&	248.3	$\pm$	14.7	&	163.4	$\pm$	30.4	&	1	\\
018	&	J031023-083432	&	59.7	$\pm$	0.7	&	73.8	$\pm$	7.3	&	73.9	$\pm$	7.1	&	---	&	---	&	85.3	$\pm$	3.8	&	2	\\
019	&	J033526-003811	&	67.8	$\pm$	0.8	&	104.8	$\pm$	12.9	&	105.2	$\pm$	12.9	&	188.9	$\pm$	12.1	&	541.6	$\pm$	32.0	&	111.0	$\pm$	6.5	&	1	\\
020	&	J040937-051805	&	61.9	$\pm$	0.6	&	76.8	$\pm$	7.6	&	76.9	$\pm$	7.4	&	---	&	---	&	131.2	$\pm$	5.8	&	2	\\
021	&	J051519-391741	&	173.8	$\pm$	5.2	&	173.8	$\pm$	5.2	&	173.8	$\pm$	5.2	&	---	&	---	&	187.0	$\pm$	18.7	&	3	\\
022	&	J064650-374322	&	182.0	$\pm$	5.5	&	182.0	$\pm$	5.5	&	182.0	$\pm$	5.5	&	---	&	---	&	50.0	$\pm$	5.0	&	3	\\
023	&	J074806+193146	&	87.8	$\pm$	1.1	&	107.4	$\pm$	4.3	&	108.5	$\pm$	4.9	&	96.1	$\pm$	6.2	&	289.0	$\pm$	17.1	&	148.4	$\pm$	9.5	&	1	\\
024	&	J074947+154013	&	44.6	$\pm$	0.7	&	60.6	$\pm$	7.4	&	60.6	$\pm$	7.4	&	94.2	$\pm$	6.0	&	282.5	$\pm$	16.7	&	65.4	$\pm$	3.4	&	1	\\
025	&	J080000+274642	&	97.5	$\pm$	0.8	&	125.6	$\pm$	15.3	&	125.6	$\pm$	15.4	&	116.4	$\pm$	7.5	&	315.9	$\pm$	18.7	&	55.4	$\pm$	1.3	&	1	\\
026	&	J080619+194927	&	292.1	$\pm$	1.2	&	386.3	$\pm$	47.1	&	404.8	$\pm$	49.4	&	526.2	$\pm$	33.7	&	1610.0	$\pm$	95.2	&	79.6	$\pm$	1.1	&	1	\\
027	&	J081334+313252	&	224.4	$\pm$	1.0	&	352.0	$\pm$	85.8	&	349.4	$\pm$	76.1	&	791.2	$\pm$	50.7	&	2348.5	$\pm$	138.9	&	89.6	$\pm$	2.0	&	1	\\
028	&	J081403+235328	&	118.5	$\pm$	1.9	&	116.8	$\pm$	14.3	&	115.7	$\pm$	14.3	&	205.4	$\pm$	13.2	&	599.3	$\pm$	35.4	&	109.7	$\pm$	7.3	&	1	\\
029	&	J081420+575008	&	71.9	$\pm$	0.6	&	109.0	$\pm$	13.3	&	108.8	$\pm$	13.3	&	155.6	$\pm$	10.0	&	459.7	$\pm$	27.2	&	58.0	$\pm$	1.6	&	1	\\
030	&	J081737+520236	&	248.7	$\pm$	1.5	&	284.9	$\pm$	72.0	&	292.5	$\pm$	82.8	&	456.4	$\pm$	29.2	&	1303.0	$\pm$	77.0	&	61.4	$\pm$	1.2	&	1	\\
031	&	J082520+082723	&	42.6	$\pm$	0.7	&	43.2	$\pm$	5.3	&	43.1	$\pm$	5.3	&	105.5	$\pm$	6.8	&	292.5	$\pm$	17.3	&	61.1	$\pm$	3.3	&	1	\\
032	&	J082530+504804	&	106.0	$\pm$	0.9	&	128.4	$\pm$	15.7	&	128.0	$\pm$	15.7	&	229.3	$\pm$	14.7	&	654.2	$\pm$	38.7	&	119.6	$\pm$	4.1	&	1	\\
033	&	J082722+202612	&	88.6	$\pm$	1.2	&	126.9	$\pm$	15.5	&	128.4	$\pm$	15.7	&	208.6	$\pm$	13.4	&	628.8	$\pm$	37.2	&	77.5	$\pm$	3.4	&	1	\\
034	&	J083946+140033	&	69.4	$\pm$	0.7	&	82.5	$\pm$	10.1	&	83.3	$\pm$	10.2	&	106.9	$\pm$	6.9	&	309.4	$\pm$	18.3	&	84.2	$\pm$	2.9	&	1	\\
035	&	J084000+180531	&	112.7	$\pm$	0.9	&	123.5	$\pm$	15.1	&	122.4	$\pm$	15.0	&	252.1	$\pm$	16.2	&	733.4	$\pm$	43.4	&	183.9	$\pm$	10.0	&	1	\\
036	&	J084029+470710	&	262.4	$\pm$	1.8	&	350.5	$\pm$	42.7	&	356.9	$\pm$	43.5	&	651.1	$\pm$	41.7	&	1952.0	$\pm$	115.4	&	215.6	$\pm$	10.7	&	1	\\
037	&	J084056+022030	&	73.2	$\pm$	0.7	&	92.1	$\pm$	9.3	&	92.3	$\pm$	9.1	&	36.6	$\pm$	2.3	&	107.7	$\pm$	6.4	&	71.2	$\pm$	2.3	&	1	\\
038	&	J084219+300703	&	95.4	$\pm$	0.7	&	126.6	$\pm$	15.4	&	128.8	$\pm$	15.7	&	175.0	$\pm$	11.2	&	507.4	$\pm$	30.0	&	55.8	$\pm$	1.1	&	1	\\
039	&	J084220+115000	&	223.8	$\pm$	1.4	&	309.9	$\pm$	34.9	&	312.4	$\pm$	34.0	&	---	&	---	&	126.1	$\pm$	4.2	&	2	\\
040	&	J084414+022621	&	168.9	$\pm$	0.8	&	201.9	$\pm$	17.0	&	205.0	$\pm$	20.1	&	393.1	$\pm$	25.2	&	1165.0	$\pm$	68.9	&	111.4	$\pm$	2.2	&	1	\\
041	&	J084527+530852	&	197.4	$\pm$	1.1	&	207.8	$\pm$	25.6	&	213.2	$\pm$	26.4	&	382.0	$\pm$	24.5	&	1096.0	$\pm$	64.8	&	149.7	$\pm$	5.5	&	1	\\
042	&	J084634+362620	&	320.0	$\pm$	1.6	&	457.1	$\pm$	53.2	&	461.5	$\pm$	52.0	&	---	&	---	&	78.8	$\pm$	1.5	&	2	\\
043	&	J085221+121651	&	374.9	$\pm$	1.4	&	438.0	$\pm$	53.4	&	440.6	$\pm$	53.8	&	868.6	$\pm$	55.7	&	2594.0	$\pm$	153.4	&	168.2	$\pm$	3.7	&	1	\\
044	&	J090418+260106	&	111.8	$\pm$	1.0	&	145.9	$\pm$	15.4	&	146.5	$\pm$	15.0	&	---	&	---	&	64.1	$\pm$	1.7	&	2	\\
045	&	J090506+223833	&	80.6	$\pm$	0.6	&	98.2	$\pm$	12.1	&	99.5	$\pm$	12.3	&	---	&	---	&	123.8	$\pm$	4.1	&	2	\\
046	&	J090531+033530	&	109.1	$\pm$	0.8	&	166.3	$\pm$	20.5	&	165.9	$\pm$	20.5	&	273.3	$\pm$	17.5	&	879.2	$\pm$	52.0	&	125.8	$\pm$	4.0	&	1	\\
047	&	J091434+470207	&	399.5	$\pm$	1.5	&	505.5	$\pm$	38.6	&	510.6	$\pm$	38.5	&	927.4	$\pm$	52.6	&	2702.5	$\pm$	134.9	&	112.1	$\pm$	2.3	&	1	\\
048	&	J091640+182807	&	110.8	$\pm$	0.8	&	145.8	$\pm$	17.8	&	145.0	$\pm$	17.7	&	---	&	---	&	131.3	$\pm$	5.3	&	2	\\
049	&	J091652+003113	&	65.5	$\pm$	0.8	&	79.8	$\pm$	9.7	&	79.3	$\pm$	9.7	&	112.4	$\pm$	7.2	&	339.6	$\pm$	20.1	&	81.6	$\pm$	3.7	&	1	\\
050	&	J092540+063116	&	67.1	$\pm$	0.7	&	98.3	$\pm$	12.0	&	98.3	$\pm$	12.0	&	147.1	$\pm$	9.4	&	437.5	$\pm$	25.9	&	90.5	$\pm$	3.6	&	1	\\
051	&	J092749+084037	&	83.9	$\pm$	1.0	&	94.6	$\pm$	11.6	&	93.3	$\pm$	11.4	&	84.0	$\pm$	5.4	&	268.1	$\pm$	15.9	&	100.7	$\pm$	5.6	&	1	\\
052	&	J092918+002813	&	70.4	$\pm$	0.9	&	101.0	$\pm$	12.5	&	91.6	$\pm$	11.4	&	185.5	$\pm$	11.9	&	530.8	$\pm$	31.4	&	182.8	$\pm$	15.5	&	1	\\
053	&	J093006+602653	&	318.4	$\pm$	1.4	&	454.7	$\pm$	52.9	&	459.1	$\pm$	51.7	&	878.0	$\pm$	56.3	&	2540.0	$\pm$	150.2	&	123.4	$\pm$	3.5	&	1	\\
054	&	J093424+222522	&	99.3	$\pm$	1.1	&	128.3	$\pm$	13.4	&	128.8	$\pm$	13.0	&	---	&	---	&	108.1	$\pm$	4.4	&	2	\\
055	&	J093813+542825	&	193.2	$\pm$	1.1	&	282.5	$\pm$	34.4	&	288.1	$\pm$	35.2	&	410.9	$\pm$	26.3	&	1202.0	$\pm$	71.1	&	84.4	$\pm$	2.0	&	1	\\
056	&	J094000+203122	&	102.6	$\pm$	0.9	&	98.7	$\pm$	12.1	&	98.5	$\pm$	12.2	&	123.9	$\pm$	7.9	&	377.2	$\pm$	22.3	&	85.8	$\pm$	2.9	&	1	\\
057	&	J094252+354725	&	193.2	$\pm$	1.1	&	264.3	$\pm$	29.3	&	266.2	$\pm$	28.6	&	---	&	---	&	91.6	$\pm$	2.0	&	2	\\
058	&	J094254+340411	&	64.0	$\pm$	1.1	&	81.5	$\pm$	10.0	&	78.9	$\pm$	9.7	&	142.8	$\pm$	9.2	&	414.1	$\pm$	24.5	&	188.6	$\pm$	20.4	&	1	\\
059	&	J094809+425713	&	158.5	$\pm$	1.2	&	213.1	$\pm$	23.2	&	214.4	$\pm$	22.6	&	---	&	---	&	100.1	$\pm$	3.5	&	2	\\
060	&	J095000+300341	&	147.4	$\pm$	1.3	&	196.7	$\pm$	24.0	&	194.4	$\pm$	23.8	&	304.6	$\pm$	19.5	&	933.6	$\pm$	55.2	&	94.5	$\pm$	3.5	&	1	\\
061	&	J095023+004229	&	125.9	$\pm$	1.1	&	132.4	$\pm$	16.2	&	134.8	$\pm$	16.5	&	240.2	$\pm$	15.4	&	768.2	$\pm$	45.4	&	118.9	$\pm$	3.7	&	1	\\
062	&	J095131+525936	&	181.9	$\pm$	1.7	&	299.2	$\pm$	36.5	&	303.0	$\pm$	37.0	&	605.7	$\pm$	38.8	&	1792.0	$\pm$	106.0	&	180.8	$\pm$	8.0	&	1	\\
063	&	J095226+021759	&	103.0	$\pm$	1.0	&	133.5	$\pm$	14.0	&	134.0	$\pm$	13.6	&	---	&	---	&	111.2	$\pm$	4.2	&	2	\\
064	&	J095227+322809	&	147.9	$\pm$	1.0	&	226.1	$\pm$	27.8	&	225.2	$\pm$	27.8	&	449.1	$\pm$	28.8	&	1304.0	$\pm$	77.1	&	92.5	$\pm$	2.8	&	1	\\
065	&	J095545+413429	&	191.3	$\pm$	1.5	&	261.4	$\pm$	29.0	&	263.2	$\pm$	28.3	&	---	&	---	&	67.9	$\pm$	1.8	&	2	\\
066	&	J100720+193349	&	58.1	$\pm$	0.9	&	47.2	$\pm$	5.8	&	50.0	$\pm$	6.2	&	82.6	$\pm$	5.3	&	246.9	$\pm$	14.6	&	137.5	$\pm$	11.5	&	1	\\
067	&	J100746+025228	&	180.2	$\pm$	0.8	&	237.8	$\pm$	29.1	&	238.5	$\pm$	29.3	&	395.5	$\pm$	25.3	&	1137.0	$\pm$	67.2	&	129.4	$\pm$	3.7	&	1	\\
068	&	J101036+641242	&	234.3	$\pm$	1.1	&	312.9	$\pm$	38.1	&	307.5	$\pm$	37.5	&	414.6	$\pm$	26.6	&	1220.0	$\pm$	72.1	&	76.1	$\pm$	1.1	&	1	\\
069	&	J101042+125516	&	341.8	$\pm$	1.3	&	452.3	$\pm$	56.2	&	448.7	$\pm$	55.9	&	813.6	$\pm$	52.1	&	2409.0	$\pm$	142.4	&	92.2	$\pm$	1.2	&	1	\\
070	&	J101136+263027	&	90.6	$\pm$	0.7	&	122.8	$\pm$	15.0	&	121.5	$\pm$	14.9	&	181.0	$\pm$	11.6	&	552.2	$\pm$	32.7	&	91.0	$\pm$	2.9	&	1	\\
071	&	J101157+130822	&	88.2	$\pm$	1.3	&	112.8	$\pm$	11.7	&	113.2	$\pm$	11.4	&	---	&	---	&	351.2	$\pm$	35.2	&	2	\\
072	&	J101430+004755	&	73.4	$\pm$	0.9	&	92.3	$\pm$	9.4	&	92.6	$\pm$	9.1	&	---	&	---	&	81.1	$\pm$	3.4	&	2	\\
073	&	J101458+193219	&	58.4	$\pm$	0.8	&	72.1	$\pm$	7.2	&	72.2	$\pm$	7.0	&	---	&	---	&	104.9	$\pm$	7.0	&	2	\\
074	&	J102429+052451	&	275.1	$\pm$	1.4	&	519.5	$\pm$	63.5	&	524.7	$\pm$	64.3	&	889.4	$\pm$	57.0	&	2553.0	$\pm$	151.0	&	100.8	$\pm$	2.1	&	1	\\
075	&	J102732-284201	&	158.5	$\pm$	3.2	&	158.5	$\pm$	3.2	&	158.5	$\pm$	3.2	&	---	&	---	&	73.0	$\pm$	7.3	&	3	\\
076	&	J103226+271755	&	53.9	$\pm$	0.7	&	53.2	$\pm$	6.7	&	53.7	$\pm$	6.8	&	100.7	$\pm$	6.5	&	308.6	$\pm$	18.2	&	192.4	$\pm$	13.5	&	1	\\
077	&	J103328+070801	&	395.6	$\pm$	1.6	&	545.1	$\pm$	66.4	&	530.7	$\pm$	64.8	&	493.6	$\pm$	31.6	&	1435.0	$\pm$	84.8	&	52.3	$\pm$	0.5	&	1	\\
078	&	J103412+014249	&	47.1	$\pm$	0.7	&	57.0	$\pm$	5.6	&	57.0	$\pm$	5.4	&	---	&	---	&	93.4	$\pm$	5.6	&	2	\\
079	&	J103509+094516	&	77.6	$\pm$	0.8	&	78.9	$\pm$	9.7	&	77.4	$\pm$	9.5	&	130.3	$\pm$	8.3	&	379.7	$\pm$	22.5	&	70.9	$\pm$	2.7	&	1	\\
080	&	J103726+270759	&	62.1	$\pm$	0.8	&	77.1	$\pm$	7.7	&	77.2	$\pm$	7.5	&	---	&	---	&	67.4	$\pm$	2.6	&	2	\\
081	&	J104457+035313	&	429.5	$\pm$	1.9	&	373.1	$\pm$	45.7	&	375.8	$\pm$	46.1	&	688.7	$\pm$	44.1	&	2038.0	$\pm$	120.5	&	332.5	$\pm$	18.1	&	1	\\
082	&	J104554+010405	&	394.6	$\pm$	1.4	&	593.3	$\pm$	72.2	&	610.9	$\pm$	74.6	&	982.0	$\pm$	62.9	&	2736.0	$\pm$	161.8	&	170.7	$\pm$	4.8	&	1	\\
083	&	J104653+134645	&	182.7	$\pm$	0.9	&	402.3	$\pm$	49.1	&	396.5	$\pm$	48.5	&	712.4	$\pm$	45.7	&	2092.0	$\pm$	123.7	&	210.0	$\pm$	9.0	&	1	\\
084	&	J104723+302144	&	487.4	$\pm$	2.4	&	901.0	$\pm$	109.6	&	916.4	$\pm$	111.8	&	1319.0	$\pm$	84.5	&	3892.0	$\pm$	230.1	&	65.7	$\pm$	1.0	&	1	\\
085	&	J104755+073951	&	80.9	$\pm$	1.5	&	102.6	$\pm$	10.6	&	102.9	$\pm$	10.3	&	---	&	---	&	181.6	$\pm$	15.8	&	2	\\
086	&	J104829+111520	&	70.1	$\pm$	0.9	&	76.8	$\pm$	9.6	&	75.4	$\pm$	9.4	&	148.5	$\pm$	9.5	&	406.9	$\pm$	24.1	&	108.8	$\pm$	6.1	&	1	\\
087	&	J105032+153806	&	243.0	$\pm$	1.1	&	315.7	$\pm$	38.6	&	325.4	$\pm$	39.8	&	688.3	$\pm$	44.1	&	1980.0	$\pm$	117.1	&	206.7	$\pm$	8.0	&	1	\\
088	&	J105040+342947	&	143.0	$\pm$	1.0	&	198.9	$\pm$	24.3	&	204.3	$\pm$	25.0	&	334.3	$\pm$	21.4	&	980.0	$\pm$	57.9	&	120.5	$\pm$	4.0	&	1	\\
089	&	J105108+131927	&	62.3	$\pm$	0.6	&	91.2	$\pm$	11.4	&	90.9	$\pm$	11.3	&	123.5	$\pm$	7.9	&	357.5	$\pm$	21.1	&	54.1	$\pm$	1.6	&	1	\\
090	&	J105210+032713	&	40.9	$\pm$	0.8	&	49.0	$\pm$	4.8	&	49.0	$\pm$	4.6	&	---	&	---	&	66.1	$\pm$	3.8	&	2	\\
091	&	J105326+043014	&	109.3	$\pm$	0.9	&	119.1	$\pm$	14.5	&	120.7	$\pm$	14.8	&	---	&	---	&	68.7	$\pm$	2.1	&	2	\\
092	&	J105331+011740	&	75.6	$\pm$	0.8	&	77.7	$\pm$	9.5	&	78.0	$\pm$	9.6	&	---	&	---	&	81.7	$\pm$	3.2	&	2	\\
093	&	J105741+653539	&	160.1	$\pm$	0.8	&	252.9	$\pm$	30.8	&	252.7	$\pm$	30.9	&	---	&	---	&	68.4	$\pm$	1.2	&	2	\\
094	&	J105940+080056	&	133.7	$\pm$	1.1	&	170.1	$\pm$	20.9	&	171.0	$\pm$	21.0	&	275.6	$\pm$	17.7	&	789.8	$\pm$	46.7	&	74.8	$\pm$	2.1	&	1	\\
095	&	J110838+223809	&	171.3	$\pm$	1.5	&	231.9	$\pm$	25.4	&	233.4	$\pm$	24.8	&	238.9	$\pm$	15.3	&	717.4	$\pm$	42.4	&	134.2	$\pm$	5.3	&	1	\\
096	&	J114212+002003	&	692.0	$\pm$	3.5	&	1056.2	$\pm$	132.4	&	1070.7	$\pm$	129.7	&	2773.0	$\pm$	177.7	&	8456.0	$\pm$	500.0	&	57.5	$\pm$	0.8	&	1	\\
097	&	J115023-003141	&	95.5	$\pm$	2.9	&	95.5	$\pm$	2.9	&	95.5	$\pm$	2.9	&	---	&	---	&	52.0	$\pm$	5.2	&	3	\\
098	&	J121329+114056	&	211.8	$\pm$	1.4	&	243.5	$\pm$	29.6	&	244.3	$\pm$	29.8	&	505.3	$\pm$	32.4	&	1530.0	$\pm$	90.5	&	96.3	$\pm$	2.7	&	1	\\
099	&	J121717-280233	&	223.9	$\pm$	4.5	&	223.9	$\pm$	4.5	&	223.9	$\pm$	4.5	&	---	&	---	&	294.0	$\pm$	29.4	&	3	\\
100	&	J125305-031258	&	1971.9	$\pm$	3.5	&	3405.5	$\pm$	372.3	&	3402.6	$\pm$	390.9	&	7357.0	$\pm$	464.6	&	22180.0	$\pm$	1038.4	&	238.9	$\pm$	7.3	&	1	\\
101	&	J130119+123959	&	225.9	$\pm$	1.1	&	337.0	$\pm$	17.7	&	342.3	$\pm$	14.5	&	364.6	$\pm$	23.4	&	1076.0	$\pm$	63.6	&	105.9	$\pm$	1.9	&	1	\\
102	&	J131235+125743	&	143.6	$\pm$	1.0	&	208.0	$\pm$	48.1	&	203.9	$\pm$	49.6	&	343.9	$\pm$	22.0	&	1007.9	$\pm$	59.6	&	96.7	$\pm$	2.9	&	1	\\
103	&	J132347-013252	&	154.9	$\pm$	1.3	&	194.4	$\pm$	12.1	&	193.4	$\pm$	17.1	&	471.9	$\pm$	10.3	&	1411.5	$\pm$	45.5	&	288.7	$\pm$	20.9	&	1	\\
104	&	J132549+330354	&	379.3	$\pm$	1.4	&	309.8	$\pm$	37.7	&	307.2	$\pm$	37.5	&	605.5	$\pm$	38.8	&	1826.0	$\pm$	108.0	&	120.0	$\pm$	3.1	&	1	\\
105	&	J133708-325528	&	257.0	$\pm$	5.1	&	257.0	$\pm$	5.1	&	257.0	$\pm$	5.1	&	---	&	---	&	263.0	$\pm$	26.3	&	3	\\
106	&	J134531+044232	&	165.7	$\pm$	0.9	&	348.6	$\pm$	20.5	&	347.8	$\pm$	23.7	&	575.4	$\pm$	14.1	&	1722.7	$\pm$	54.6	&	67.9	$\pm$	1.3	&	1	\\
107	&	J142342+225728	&	177.1	$\pm$	1.2	&	245.4	$\pm$	61.0	&	241.2	$\pm$	60.2	&	436.7	$\pm$	28.0	&	1255.0	$\pm$	74.2	&	135.9	$\pm$	4.1	&	1	\\
108	&	J144805-011057	&	482.9	$\pm$	1.5	&	715.6	$\pm$	24.2	&	725.3	$\pm$	20.9	&	1599.6	$\pm$	76.0	&	4788.4	$\pm$	124.0	&	158.0	$\pm$	4.5	&	1	\\
109	&	J162152+151855	&	322.0	$\pm$	1.3	&	491.6	$\pm$	45.7	&	496.6	$\pm$	41.7	&	712.7	$\pm$	45.6	&	2107.7	$\pm$	173.5	&	151.1	$\pm$	3.9	&	1	\\
110	&	J171236+321633	&	148.8	$\pm$	0.8	&	200.1	$\pm$	33.0	&	199.5	$\pm$	28.9	&	365.7	$\pm$	54.7	&	1079.5	$\pm$	155.2	&	184.1	$\pm$	8.1	&	1	\\
111	&	J192758-413432	&	2630.3	$\pm$	5.3	&	2630.3	$\pm$	5.3	&	2630.3	$\pm$	5.3	&	---	&	---	&	87.0	$\pm$	8.7	&	3	\\
112	&	J210114-055510	&	53.3	$\pm$	0.8	&	61.0	$\pm$	7.5	&	62.1	$\pm$	7.7	&	102.9	$\pm$	6.6	&	304.1	$\pm$	18.0	&	115.4	$\pm$	7.9	&	1	\\
113	&	J210501-062238	&	46.9	$\pm$	0.6	&	56.8	$\pm$	5.5	&	56.8	$\pm$	5.4	&	40.3	$\pm$	2.6	&	119.8	$\pm$	7.1	&	69.0	$\pm$	2.8	&	1	\\
114	&	J211527-075951	&	125.7	$\pm$	1.0	&	165.7	$\pm$	17.6	&	166.5	$\pm$	17.2	&	---	&	---	&	143.7	$\pm$	6.2	&	2	\\
115	&	J211902-074226	&	52.9	$\pm$	0.6	&	82.5	$\pm$	10.1	&	84.9	$\pm$	10.4	&	132.7	$\pm$	8.5	&	395.9	$\pm$	23.4	&	87.3	$\pm$	3.8	&	1	\\
116	&	J212043+010006	&	67.9	$\pm$	0.9	&	84.9	$\pm$	8.6	&	85.1	$\pm$	8.3	&	---	&	---	&	74.3	$\pm$	2.8	&	2	\\
117	&	J212332-074831	&	50.4	$\pm$	0.7	&	67.2	$\pm$	8.2	&	66.8	$\pm$	8.2	&	103.7	$\pm$	6.6	&	302.4	$\pm$	17.9	&	65.1	$\pm$	3.1	&	1	\\
118	&	J214350-072003	&	47.7	$\pm$	0.6	&	57.9	$\pm$	5.6	&	57.9	$\pm$	5.5	&	---	&	---	&	69.1	$\pm$	2.9	&	2	\\
119	&	J220802+131334	&	62.2	$\pm$	0.7	&	84.5	$\pm$	10.3	&	85.2	$\pm$	10.4	&	138.1	$\pm$	8.8	&	377.0	$\pm$	22.3	&	79.1	$\pm$	2.8	&	1	\\
120	&	J221823+003918	&	38.5	$\pm$	0.6	&	45.9	$\pm$	4.4	&	45.8	$\pm$	4.3	&	---	&	---	&	66.3	$\pm$	3.6	&	2	\\
121	&	J222510-001152	&	145.4	$\pm$	1.0	&	146.6	$\pm$	17.9	&	150.6	$\pm$	18.4	&	297.9	$\pm$	19.1	&	896.5	$\pm$	53.0	&	159.2	$\pm$	6.8	&	1	\\
122	&	J224556+125022	&	129.3	$\pm$	0.9	&	161.0	$\pm$	19.6	&	164.5	$\pm$	20.1	&	177.5	$\pm$	11.4	&	532.9	$\pm$	31.5	&	79.7	$\pm$	1.8	&	1	\\
123	&	J225140+132713	&	209.1	$\pm$	1.0	&	401.2	$\pm$	48.8	&	398.8	$\pm$	48.6	&	548.7	$\pm$	35.2	&	1612.0	$\pm$	95.3	&	61.8	$\pm$	0.9	&	1	\\
124	&	J230117+135230	&	99.0	$\pm$	0.9	&	150.6	$\pm$	18.4	&	150.3	$\pm$	18.4	&	209.5	$\pm$	13.4	&	644.4	$\pm$	38.1	&	104.7	$\pm$	4.2	&	1	\\
125	&	J230123+133314	&	182.0	$\pm$	1.3	&	332.9	$\pm$	40.6	&	335.9	$\pm$	41.0	&	547.9	$\pm$	35.1	&	1662.0	$\pm$	98.3	&	147.0	$\pm$	5.0	&	1	\\
126	&	J230703+011311	&	103.2	$\pm$	0.8	&	108.4	$\pm$	13.3	&	108.8	$\pm$	13.4	&	131.1	$\pm$	8.4	&	385.1	$\pm$	22.8	&	79.6	$\pm$	2.1	&	1	\\
127	&	J231442+010621	&	50.9	$\pm$	1.0	&	57.4	$\pm$	7.0	&	57.3	$\pm$	7.0	&	78.2	$\pm$	5.0	&	226.0	$\pm$	13.4	&	76.1	$\pm$	5.4	&	1	\\
128	&	J232936-011056	&	82.8	$\pm$	0.9	&	100.0	$\pm$	12.3	&	103.2	$\pm$	12.7	&	210.3	$\pm$	13.5	&	591.1	$\pm$	35.0	&	91.8	$\pm$	3.9	&	1	\\

\end{longtable}
%\end{ThreePartTable}
\end{center}
\normalsize 
%\twocolumn

%%Table 4 --- H II galaxies local sample SDSS DR7 measurements
%Table 4 --- H II galaxies local sample SDSS DR7 measurements
\onecolumn
\begin{landscape}
\tiny
\begin{center}
\setlength{\tabcolsep}{4pt}
\begin{longtable}{@{} l l c c c c c c c c c c c @{}}
 
\caption[Local \hii\ galaxies line intensity ratios]{\small Line intensity ratios with respect to $\hb = 100$, 1$\sigma$ uncertainties in \% are shown in parenthesis. Our measurements from SDSS DR7.} 
\label{tab:tab04} \\

%This is the header for the first page of the table...
\hline \hline \\[-2ex]
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} & 
\multicolumn{1}{c}{(13)} \\

\multicolumn{1}{c}{\bf{Index}} &
\multicolumn{1}{c}{\bf{Name}} &
\multicolumn{1}{c}{$\mathbf{[\Oii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Oii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Oiii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Oiii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Oiii]}$ } &
\multicolumn{1}{c}{$\mathbf{\hg}$ } &
%\multicolumn{1}{c}{$\mathbf{\hb}$ } &
\multicolumn{1}{c}{$\mathbf{\ha}$ } &
\multicolumn{1}{c}{$\mathbf{[\Nii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Nii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Sii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Sii]}$ } \\

\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{ $ \lambda  3726$ } &
\multicolumn{1}{c}{ $ \lambda  3729$ } &
\multicolumn{1}{c}{ $ \lambda  4363$ } &
\multicolumn{1}{c}{ $ \lambda  4959$ } &
\multicolumn{1}{c}{ $ \lambda  5007$ } &
\multicolumn{1}{c}{ } &
%\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ $ \lambda  6548$ } &
\multicolumn{1}{c}{ $ \lambda  6584$ } &
\multicolumn{1}{c}{ $ \lambda  6716$ } &
\multicolumn{1}{c}{ $ \lambda  6731$ } \\[0.5ex] \hline \\[-1.8ex]

\endfirsthead

%This is the header for the remaining page(s) of the table...
%\multicolumn{7}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
%\hline \hline \\[-2ex]

\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} & 
\multicolumn{1}{c}{(13)} \\

\multicolumn{1}{c}{\bf{Index}} &
\multicolumn{1}{c}{\bf{Name}} &
\multicolumn{1}{c}{$\mathbf{[\Oii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Oii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Oiii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Oiii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Oiii]}$ } &
\multicolumn{1}{c}{$\mathbf{\hg}$ } &
%\multicolumn{1}{c}{$\mathbf{\hb}$ } &
\multicolumn{1}{c}{$\mathbf{\ha}$ } &
\multicolumn{1}{c}{$\mathbf{[\Nii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Nii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Sii]}$ } &
\multicolumn{1}{c}{$\mathbf{[\Sii]}$ } \\

\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{ $ \lambda  3726$ } &
\multicolumn{1}{c}{ $ \lambda  3729$ } &
\multicolumn{1}{c}{ $ \lambda  4363$ } &
\multicolumn{1}{c}{ $ \lambda  4959$ } &
\multicolumn{1}{c}{ $ \lambda  5007$ } &
\multicolumn{1}{c}{ } &
%\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ $ \lambda  6548$ } &
\multicolumn{1}{c}{ $ \lambda  6584$ } &
\multicolumn{1}{c}{ $ \lambda  6716$ } &
\multicolumn{1}{c}{ $ \lambda  6731$ } \\[0.5ex] \hline \\[-1.8ex]

\endhead

\multicolumn{2}{l}{{Continued on Next Page\ldots}} \\
\endfoot

\\[-1.8ex] \hline 
%\insertTableNotes
\endlastfoot
001	&	J000657+005125	&	81.4	(37.0)	&	101.8	(32.3)	&	8.51	(8.9)	&	194	(1.9)	&	581	(1.8)	&	43.9	(3.0)	&	344	(1.8)	&	6.07	(14.1)	&	15.8	(6.6)	&	20.7	(3.6)	&	15.9	(4.8)	\\
002	&	J001647-104742	&	84.1	(3.1)	&	119.9	(2.5)	&	4.70	(10.9)	&	136	(1.2)	&	409	(1.1)	&	40.1	(2.0)	&	358	(1.1)	&	5.88	(3.0)	&	18.0	(1.8)	&	33.3	(1.4)	&	24.9	(1.4)	\\
003	&	J002339-094848	&	64.9	(3.2)	&	99.3	(2.4)	&	7.30	(6.2)	&	207	(1.0)	&	616	(0.9)	&	42.1	(1.8)	&	377	(0.9)	&	3.29	(11.6)	&	9.2	(4.8)	&	19.8	(1.5)	&	15.0	(1.8)	\\
004	&	J002425+140410	&	---	&	---	&	3.08	(12.8)	&	139	(0.9)	&	423	(0.7)	&	42.6	(1.5)	&	335	(0.8)	&	5.26	(5.9)	&	15.6	(2.5)	&	17.6	(1.4)	&	13.3	(1.8)	\\
005	&	J003218+150014	&	---	&	---	&	6.21	(5.9)	&	163	(0.7)	&	481	(0.6)	&	44.7	(1.3)	&	304	(0.6)	&	3.49	(5.9)	&	9.7	(2.6)	&	17.4	(1.0)	&	12.5	(1.3)	\\
006	&	J005147+000940	&	45.1	(6.6)	&	62.6	(5.3)	&	12.37	(3.5)	&	176	(0.9)	&	526	(0.7)	&	47.0	(1.4)	&	283	(0.8)	&	1.38	(16.8)	&	4.1	(7.0)	&	8.7	(2.8)	&	6.6	(3.2)	\\
007	&	J005602-101009	&	107.3	(4.0)	&	168.5	(3.2)	&	5.72	(36.5)	&	102	(1.8)	&	317	(1.6)	&	42.4	(4.3)	&	335	(1.5)	&	13.40	(5.5)	&	41.5	(2.9)	&	34.3	(2.3)	&	27.8	(2.5)	\\
008	&	J013258-085337	&	137.0	(2.6)	&	178.0	(2.3)	&	2.44	(23.4)	&	116	(1.4)	&	352	(1.4)	&	44.2	(2.4)	&	287	(1.4)	&	6.14	(6.7)	&	22.2	(3.4)	&	36.1	(2.2)	&	25.6	(3.1)	\\
009	&	J013344+005711	&	87.3	(38.2)	&	75.6	(38.8)	&	9.06	(9.2)	&	187	(1.8)	&	573	(1.6)	&	45.1	(2.9)	&	318	(1.5)	&	2.84	(11.3)	&	8.4	(4.7)	&	16.4	(2.5)	&	11.7	(3.5)	\\
010	&	J014137-091435	&	---	&	---	&	7.25	(12.1)	&	182	(1.5)	&	572	(1.3)	&	43.0	(3.3)	&	357	(1.4)	&	2.85	(12.9)	&	9.0	(5.3)	&	22.5	(3.1)	&	16.6	(3.5)	\\
011	&	J014707+135629	&	45.4	(6.4)	&	61.1	(5.4)	&	10.70	(3.3)	&	200	(1.3)	&	604	(1.3)	&	44.7	(1.7)	&	335	(1.5)	&	4.04	(21.9)	&	11.3	(9.2)	&	11.7	(1.6)	&	10.0	(1.7)	\\
012	&	J021852-091218	&	---	&	---	&	13.16	(8.8)	&	234	(2.1)	&	698	(1.8)	&	41.8	(4.1)	&	364	(1.7)	&	1.87	(17.6)	&	4.4	(8.0)	&	11.4	(5.2)	&	8.3	(7.0)	\\
013	&	J022037-092907	&	66.2	(27.2)	&	85.8	(23.1)	&	6.81	(13.4)	&	176	(2.7)	&	525	(3.1)	&	44.8	(3.2)	&	313	(3.0)	&	8.29	(23.5)	&	23.6	(11.1)	&	18.7	(3.3)	&	15.6	(4.0)	\\
014	&	J024052-082827	&	---	&	---	&	14.31	(6.4)	&	242	(5.2)	&	729	(4.4)	&	44.5	(4.8)	&	297	(6.6)	&	38.12	(17.6)	&	9.7	(38.7)	&	4.7	(9.4)	&	4.3	(9.2)	\\
015	&	J024453-082137	&	77.1	(24.8)	&	109.2	(20.1)	&	6.60	(9.2)	&	150	(1.4)	&	448	(1.3)	&	44.6	(2.6)	&	320	(1.3)	&	4.36	(13.1)	&	11.4	(5.6)	&	24.6	(2.3)	&	17.3	(4.4)	\\
016	&	J025426-004122	&	---	&	---	&	7.72	(10.6)	&	149	(1.2)	&	439	(1.0)	&	41.2	(2.3)	&	331	(1.0)	&	4.40	(5.4)	&	12.9	(1.9)	&	23.9	(1.4)	&	17.4	(1.4)	\\
017	&	J030321-075923	&	26.7	(16.5)	&	55.0	(10.3)	&	12.04	(6.5)	&	201	(2.8)	&	609	(3.9)	&	42.9	(3.3)	&	282	(3.8)	&	25.60	(12.5)	&	8.2	(28.5)	&	6.6	(24.7)	&	7.6	(24.0)	\\
018	&	J031023-083432	&	76.7	(17.2)	&	104.1	(14.2)	&	4.69	(16.2)	&	162	(1.7)	&	465	(1.6)	&	42.4	(2.9)	&	306	(1.6)	&	5.85	(14.2)	&	15.1	(5.1)	&	20.0	(2.3)	&	14.1	(3.1)	\\
019	&	J033526-003811	&	40.8	(44.4)	&	68.8	(32.0)	&	9.73	(9.1)	&	174	(1.9)	&	520	(1.6)	&	42.5	(3.6)	&	343	(1.6)	&	1.68	(16.0)	&	5.3	(10.5)	&	14.3	(2.6)	&	8.9	(3.1)	\\
020	&	J040937-051805	&	70.5	(14.4)	&	74.8	(13.3)	&	6.97	(6.7)	&	201	(1.7)	&	602	(1.6)	&	44.4	(2.2)	&	333	(1.5)	&	3.40	(14.7)	&	10.1	(6.7)	&	20.4	(3.3)	&	15.4	(4.1)	\\
021	&	J051519-391741	&	---	&	---	&	---	&	---	&	---	&	46.2	(15.3)	&	357	(10.4)	&	---	&	---	&	---	&	---	\\
022	&	J064650-374322	&	---	&	---	&	---	&	---	&	---	&	39.6	(15.3)	&	428	(10.4)	&	---	&	---	&	---	&	---	\\
023	&	J074806+193146	&	91.2	(3.9)	&	107.2	(3.6)	&	2.89	(21.8)	&	140	(2.0)	&	419	(1.8)	&	43.1	(2.9)	&	371	(2.1)	&	5.91	(20.4)	&	19.2	(7.8)	&	25.5	(2.3)	&	19.0	(2.3)	\\
024	&	J074947+154013	&	77.0	(17.9)	&	106.4	(14.8)	&	4.92	(26.0)	&	165	(2.3)	&	487	(1.8)	&	45.5	(4.3)	&	334	(1.8)	&	6.44	(12.7)	&	21.9	(5.0)	&	22.0	(5.4)	&	16.5	(8.4)	\\
025	&	J080000+274642	&	83.7	(2.9)	&	115.3	(2.5)	&	5.72	(14.9)	&	177	(1.3)	&	536	(1.2)	&	41.1	(2.8)	&	355	(1.3)	&	4.98	(8.0)	&	13.7	(3.8)	&	23.7	(2.3)	&	17.5	(2.3)	\\
026	&	J080619+194927	&	82.1	(2.3)	&	102.9	(2.0)	&	3.48	(11.4)	&	143	(1.0)	&	442	(1.0)	&	42.5	(1.4)	&	334	(1.4)	&	8.22	(14.3)	&	22.5	(6.0)	&	24.3	(1.2)	&	18.7	(1.4)	\\
027	&	J081334+313252	&	---	&	---	&	9.53	(3.6)	&	228	(0.8)	&	685	(0.8)	&	45.0	(1.4)	&	---	&	2.82	(7.0)	&	9.4	(2.4)	&	16.7	(1.3)	&	12.5	(1.6)	\\
028	&	J081403+235328	&	---	&	---	&	4.32	(35.2)	&	173	(2.2)	&	519	(1.9)	&	40.7	(5.3)	&	336	(1.7)	&	3.83	(7.4)	&	11.7	(3.7)	&	15.6	(3.4)	&	11.1	(4.6)	\\
029	&	J081420+575008	&	102.2	(3.0)	&	139.9	(2.5)	&	3.35	(23.7)	&	125	(1.4)	&	380	(1.1)	&	41.3	(3.0)	&	321	(1.2)	&	7.66	(6.3)	&	18.9	(2.9)	&	31.9	(1.6)	&	23.2	(1.9)	\\
030	&	J081737+520236	&	86.5	(1.9)	&	117.0	(1.6)	&	2.26	(22.2)	&	128	(1.0)	&	382	(1.0)	&	40.0	(1.9)	&	---	&	9.29	(3.7)	&	29.7	(1.7)	&	26.1	(1.5)	&	18.9	(1.4)	\\
031	&	J082520+082723	&	68.5	(18.4)	&	89.5	(15.4)	&	7.53	(21.0)	&	196	(2.1)	&	600	(2.0)	&	42.3	(4.9)	&	343	(2.1)	&	2.32	(19.1)	&	14.4	(5.8)	&	19.1	(5.1)	&	15.2	(6.0)	\\
032	&	J082530+504804	&	76.4	(5.4)	&	104.8	(4.6)	&	5.69	(7.5)	&	164	(1.6)	&	484	(1.8)	&	43.8	(2.1)	&	328	(2.3)	&	5.95	(22.0)	&	15.8	(10.6)	&	22.2	(2.1)	&	16.8	(2.6)	\\
033	&	J082722+202612	&	80.7	(22.6)	&	111.0	(18.7)	&	6.45	(18.9)	&	169	(2.0)	&	506	(2.7)	&	42.8	(3.4)	&	369	(2.3)	&	5.38	(29.3)	&	19.5	(11.4)	&	29.0	(3.0)	&	21.4	(3.9)	\\
034	&	J083946+140033	&	90.1	(23.7)	&	119.2	(19.9)	&	3.31	(34.0)	&	129	(1.6)	&	377	(2.0)	&	41.3	(3.0)	&	337	(1.9)	&	7.33	(19.0)	&	22.0	(8.0)	&	31.4	(2.6)	&	23.5	(2.5)	\\
035	&	J084000+180531	&	41.0	(34.0)	&	51.8	(29.0)	&	10.86	(5.4)	&	201	(2.2)	&	614	(2.9)	&	45.4	(2.2)	&	317	(3.6)	&	12.52	(39.4)	&	10.9	(24.9)	&	10.5	(2.9)	&	7.8	(5.1)	\\
036	&	J084029+470710	&	18.3	(21.0)	&	17.0	(22.2)	&	15.03	(3.2)	&	195	(2.0)	&	592	(2.0)	&	41.7	(2.3)	&	335	(5.4)	&	47.31	(17.6)	&	27.6	(28.6)	&	4.9	(4.8)	&	4.7	(5.0)	\\
037	&	J084056+022030	&	96.4	(27.2)	&	125.6	(23.1)	&	1.64	(32.6)	&	74	(1.7)	&	221	(1.7)	&	44.0	(2.2)	&	338	(1.5)	&	12.43	(11.1)	&	42.3	(4.3)	&	25.2	(1.9)	&	19.7	(2.3)	\\
038	&	J084219+300703	&	80.7	(5.7)	&	117.6	(4.5)	&	4.81	(18.3)	&	133	(1.4)	&	401	(1.5)	&	41.0	(2.5)	&	358	(1.8)	&	5.65	(28.3)	&	24.5	(9.2)	&	28.5	(2.4)	&	20.3	(2.9)	\\
039	&	J084220+115000	&	72.5	(3.9)	&	102.4	(3.2)	&	6.33	(6.6)	&	163	(0.9)	&	494	(0.7)	&	43.7	(1.7)	&	394	(0.8)	&	5.47	(6.3)	&	15.7	(3.0)	&	26.7	(1.1)	&	19.2	(1.6)	\\
040	&	J084414+022621	&	59.1	(6.2)	&	79.1	(5.1)	&	5.48	(9.0)	&	189	(1.5)	&	583	(1.2)	&	42.1	(2.0)	&	384	(1.5)	&	6.71	(16.1)	&	23.8	(6.1)	&	18.8	(1.8)	&	14.9	(2.2)	\\
041	&	J084527+530852	&	92.4	(3.0)	&	114.4	(2.7)	&	6.41	(5.4)	&	188	(0.9)	&	---	&	45.6	(1.4)	&	338	(0.8)	&	4.94	(5.0)	&	13.2	(2.4)	&	20.5	(2.3)	&	14.5	(3.1)	\\
042	&	J084634+362620	&	---	&	---	&	4.59	(9.0)	&	154	(0.8)	&	460	(0.7)	&	43.1	(1.4)	&	354	(0.7)	&	6.59	(4.1)	&	20.6	(1.7)	&	27.0	(1.0)	&	20.7	(1.1)	\\
043	&	J085221+121651	&	72.2	(3.3)	&	96.6	(2.6)	&	7.61	(3.4)	&	198	(1.2)	&	593	(1.2)	&	45.3	(1.2)	&	336	(1.4)	&	5.39	(15.0)	&	13.2	(6.9)	&	19.0	(1.5)	&	14.6	(1.9)	\\
044	&	J090418+260106	&	88.3	(4.4)	&	119.3	(3.7)	&	5.49	(12.1)	&	173	(1.3)	&	532	(1.2)	&	39.9	(2.3)	&	367	(1.4)	&	7.65	(13.1)	&	27.3	(4.7)	&	25.7	(1.9)	&	20.7	(2.3)	\\
045	&	J090506+223833	&	78.6	(19.2)	&	88.4	(17.7)	&	6.28	(8.7)	&	180	(1.6)	&	537	(1.5)	&	44.6	(2.1)	&	305	(1.6)	&	3.08	(32.5)	&	---	&	18.1	(4.5)	&	14.2	(4.8)	\\
046	&	J090531+033530	&	35.7	(30.4)	&	48.2	(24.6)	&	11.40	(4.0)	&	187	(1.0)	&	559	(1.0)	&	46.0	(1.9)	&	292	(1.3)	&	1.32	(34.1)	&	5.4	(11.1)	&	10.8	(4.2)	&	7.5	(4.2)	\\
047	&	J091434+470207	&	77.2	(1.9)	&	95.3	(1.7)	&	6.74	(3.1)	&	184	(0.5)	&	546	(0.4)	&	44.4	(0.9)	&	323	(0.5)	&	3.22	(8.6)	&	9.5	(3.7)	&	19.0	(1.5)	&	14.2	(1.0)	\\
048	&	J091640+182807	&	---	&	---	&	8.81	(5.6)	&	201	(1.2)	&	610	(1.2)	&	44.8	(2.0)	&	326	(1.2)	&	2.82	(10.8)	&	7.3	(5.1)	&	14.1	(2.7)	&	10.6	(3.0)	\\
049	&	J091652+003113	&	81.6	(37.9)	&	121.0	(30.3)	&	2.87	(26.4)	&	146	(2.0)	&	440	(1.6)	&	45.0	(2.7)	&	326	(1.5)	&	4.77	(19.5)	&	15.0	(7.1)	&	26.0	(2.5)	&	19.1	(3.1)	\\
050	&	J092540+063116	&	89.9	(23.4)	&	131.4	(18.6)	&	6.39	(15.2)	&	158	(2.2)	&	472	(2.0)	&	43.6	(3.2)	&	335	(1.8)	&	3.84	(12.8)	&	12.8	(5.4)	&	27.1	(2.5)	&	19.6	(3.2)	\\
051	&	J092749+084037	&	85.7	(23.3)	&	98.3	(21.5)	&	3.72	(32.4)	&	93	(2.7)	&	277	(9.8)	&	42.2	(3.3)	&	373	(3.4)	&	15.04	(22.4)	&	48.4	(10.6)	&	34.5	(2.6)	&	28.1	(3.0)	\\
052	&	J092918+002813	&	45.8	(33.5)	&	63.3	(27.6)	&	8.79	(9.1)	&	205	(1.9)	&	622	(1.8)	&	45.1	(3.1)	&	317	(1.8)	&	2.47	(19.1)	&	7.1	(7.7)	&	13.1	(5.9)	&	10.0	(6.3)	\\
053	&	J093006+602653	&	---	&	---	&	7.15	(4.0)	&	170	(0.6)	&	501	(0.5)	&	44.1	(1.2)	&	309	(0.6)	&	3.04	(6.9)	&	8.9	(3.1)	&	18.0	(1.8)	&	13.0	(2.2)	\\
054	&	J093424+222522	&	88.5	(6.2)	&	123.8	(5.0)	&	6.36	(11.6)	&	162	(2.2)	&	471	(2.0)	&	44.4	(2.6)	&	323	(2.6)	&	4.75	(32.2)	&	17.1	(11.0)	&	22.6	(4.3)	&	16.1	(5.7)	\\
055	&	J093813+542825	&	67.4	(4.6)	&	98.5	(3.8)	&	4.64	(13.2)	&	145	(2.3)	&	442	(2.5)	&	42.1	(2.5)	&	354	(3.8)	&	16.81	(25.2)	&	29.6	(14.0)	&	26.8	(3.7)	&	20.2	(4.2)	\\
056	&	J094000+203122	&	102.9	(3.2)	&	115.2	(3.0)	&	---	&	135	(1.2)	&	413	(1.4)	&	---	&	330	(1.2)	&	6.35	(12.4)	&	22.7	(4.4)	&	26.5	(1.6)	&	19.7	(1.9)	\\
057	&	J094252+354725	&	---	&	---	&	7.59	(4.4)	&	172	(0.8)	&	517	(0.6)	&	47.7	(1.4)	&	306	(0.8)	&	3.97	(11.0)	&	12.0	(4.7)	&	17.6	(1.4)	&	13.0	(2.0)	\\
058	&	J094254+340411	&	---	&	---	&	14.70	(7.0)	&	187	(1.8)	&	575	(1.7)	&	46.9	(3.6)	&	296	(1.5)	&	---	&	2.4	(13.8)	&	4.6	(9.7)	&	4.4	(9.5)	\\
059	&	J094809+425713	&	---	&	---	&	3.70	(10.5)	&	143	(1.0)	&	437	(0.8)	&	44.9	(1.7)	&	56	(1.4)	&	4.57	(7.4)	&	13.5	(3.3)	&	19.8	(1.5)	&	14.7	(1.7)	\\
060	&	J095000+300341	&	---	&	---	&	6.19	(6.7)	&	---	&	---	&	45.5	(1.8)	&	---	&	3.58	(7.7)	&	10.7	(3.3)	&	21.2	(1.7)	&	14.6	(2.1)	\\
061	&	J095023+004229	&	59.1	(18.3)	&	74.6	(15.8)	&	7.55	(7.8)	&	185	(2.4)	&	562	(2.3)	&	45.1	(2.6)	&	298	(5.7)	&	62.41	(16.8)	&	15.7	(35.6)	&	14.7	(2.7)	&	11.0	(4.1)	\\
062	&	J095131+525936	&	44.0	(10.0)	&	67.6	(8.0)	&	7.73	(6.5)	&	190	(1.3)	&	570	(1.4)	&	42.8	(2.1)	&	337	(1.5)	&	3.38	(20.4)	&	8.8	(9.1)	&	15.6	(2.4)	&	11.5	(2.5)	\\
063	&	J095226+021759	&	80.6	(5.5)	&	97.9	(5.0)	&	3.31	(31.1)	&	141	(3.0)	&	421	(3.7)	&	42.5	(3.6)	&	350	(6.3)	&	14.73	(48.3)	&	32.6	(23.8)	&	25.3	(3.2)	&	20.1	(3.2)	\\
064	&	J095227+322809	&	---	&	---	&	9.90	(5.7)	&	190	(1.2)	&	552	(1.2)	&	46.3	(2.0)	&	316	(1.2)	&	2.14	(13.8)	&	6.1	(4.5)	&	14.1	(2.9)	&	11.1	(2.8)	\\
065	&	J095545+413429	&	---	&	---	&	2.91	(19.9)	&	119	(1.2)	&	361	(1.2)	&	41.4	(2.1)	&	372	(1.1)	&	10.93	(4.2)	&	33.0	(2.0)	&	34.4	(1.5)	&	26.0	(1.8)	\\
066	&	J100720+193349	&	50.3	(38.8)	&	66.9	(31.8)	&	11.40	(8.3)	&	175	(1.9)	&	516	(1.7)	&	46.1	(3.5)	&	311	(1.8)	&	1.73	(27.9)	&	5.5	(7.1)	&	12.9	(4.4)	&	9.1	(7.2)	\\
067	&	J100746+025228	&	---	&	---	&	5.19	(6.6)	&	168	(0.7)	&	332	(0.6)	&	45.1	(1.4)	&	136	(0.6)	&	3.80	(5.5)	&	12.9	(2.1)	&	24.6	(1.8)	&	17.8	(1.1)	\\
068	&	J101036+641242	&	88.0	(3.2)	&	100.0	(3.0)	&	2.63	(18.3)	&	124	(2.0)	&	385	(1.8)	&	39.9	(2.1)	&	377	(2.1)	&	18.34	(10.1)	&	46.8	(5.1)	&	28.8	(2.8)	&	24.1	(3.3)	\\
069	&	J101042+125516	&	85.3	(4.2)	&	59.6	(4.8)	&	8.05	(11.9)	&	177	(3.2)	&	542	(2.9)	&	46.7	(3.6)	&	288	(4.2)	&	29.79	(13.8)	&	15.0	(23.6)	&	17.6	(3.9)	&	13.6	(4.7)	\\
070	&	J101136+263027	&	90.8	(3.3)	&	114.3	(2.9)	&	4.87	(12.4)	&	146	(1.1)	&	448	(1.0)	&	43.7	(2.1)	&	346	(1.0)	&	5.49	(8.7)	&	19.1	(3.5)	&	28.9	(1.3)	&	21.9	(1.9)	\\
071	&	J101157+130822	&	32.0	(10.2)	&	45.2	(9.0)	&	12.63	(7.8)	&	246	(5.7)	&	731	(5.7)	&	46.1	(5.9)	&	294	(6.0)	&	4.59	(39.1)	&	7.2	(23.1)	&	7.5	(10.1)	&	6.8	(12.0)	\\
072	&	J101430+004755	&	65.8	(23.1)	&	95.2	(18.3)	&	6.89	(13.3)	&	168	(2.0)	&	502	(1.8)	&	39.4	(2.8)	&	352	(2.4)	&	7.19	(31.9)	&	18.0	(11.8)	&	25.5	(3.8)	&	17.4	(5.5)	\\
073	&	J101458+193219	&	---	&	---	&	12.95	(6.0)	&	186	(2.1)	&	564	(1.7)	&	53.6	(2.8)	&	379	(1.5)	&	1.15	(33.4)	&	5.2	(9.0)	&	13.6	(3.6)	&	10.5	(4.6)	\\
074	&	J102429+052451	&	48.5	(3.8)	&	67.6	(3.0)	&	9.96	(2.0)	&	172	(0.7)	&	517	(0.6)	&	45.6	(1.2)	&	307	(0.7)	&	1.57	(21.6)	&	6.4	(6.9)	&	12.9	(1.9)	&	9.8	(1.9)	\\
075	&	J102732-284201	&	---	&	---	&	---	&	---	&	---	&	39.1	(15.1)	&	414	(10.2)	&	---	&	---	&	---	&	---	\\
076	&	J103226+271755	&	75.7	(30.0)	&	91.7	(26.9)	&	5.05	(16.5)	&	177	(3.3)	&	525	(4.2)	&	44.4	(3.9)	&	326	(3.3)	&	7.69	(25.2)	&	21.0	(12.8)	&	21.8	(6.6)	&	18.1	(6.4)	\\
077	&	J103328+070801	&	93.6	(1.2)	&	110.8	(1.1)	&	1.76	(17.0)	&	85	(1.0)	&	262	(0.9)	&	41.3	(1.0)	&	389	(1.7)	&	23.98	(5.7)	&	66.9	(3.2)	&	30.6	(1.6)	&	24.8	(2.0)	\\
078	&	J103412+014249	&	59.9	(24.3)	&	86.0	(19.3)	&	11.34	(10.3)	&	175	(2.1)	&	525	(1.9)	&	44.0	(3.8)	&	341	(2.0)	&	4.41	(19.5)	&	8.7	(8.0)	&	17.2	(3.2)	&	12.6	(4.2)	\\
079	&	J103509+094516	&	82.4	(20.9)	&	102.9	(18.0)	&	6.84	(16.1)	&	153	(1.4)	&	446	(1.4)	&	44.5	(3.0)	&	313	(1.4)	&	6.39	(12.4)	&	20.0	(4.8)	&	21.6	(2.5)	&	16.8	(3.0)	\\
080	&	J103726+270759	&	85.6	(25.6)	&	142.6	(19.1)	&	5.74	(28.7)	&	156	(2.1)	&	469	(1.8)	&	42.0	(4.2)	&	346	(1.7)	&	4.83	(9.8)	&	15.6	(5.3)	&	28.7	(2.9)	&	22.1	(5.3)	\\
081	&	J104457+035313	&	---	&	---	&	13.78	(3.6)	&	148	(1.3)	&	461	(1.5)	&	47.4	(1.9)	&	304	(1.1)	&	1.33	(25.9)	&	1.1	(18.5)	&	2.6	(3.5)	&	2.2	(3.1)	\\
082	&	J104554+010405	&	87.6	(3.4)	&	119.5	(2.8)	&	4.80	(3.3)	&	161	(0.7)	&	482	(0.6)	&	46.5	(0.9)	&	330	(0.7)	&	4.55	(6.0)	&	15.3	(2.6)	&	20.8	(1.2)	&	15.9	(1.4)	\\
083	&	J104653+134645	&	---	&	---	&	9.20	(3.1)	&	188	(0.8)	&	599	(0.7)	&	45.8	(1.1)	&	318	(0.8)	&	1.72	(18.3)	&	5.3	(6.7)	&	13.1	(1.6)	&	9.8	(1.9)	\\
084	&	J104723+302144	&	73.8	(1.9)	&	95.9	(1.7)	&	4.01	(9.1)	&	151	(0.7)	&	452	(0.7)	&	42.7	(1.3)	&	378	(0.8)	&	9.37	(6.4)	&	27.8	(3.0)	&	24.8	(1.3)	&	18.7	(1.7)	\\
085	&	J104755+073951	&	---	&	---	&	8.37	(10.9)	&	193	(6.0)	&	581	(5.9)	&	38.0	(6.5)	&	346	(15.6)	&	127.39	(36.0)	&	302.0	(24.3)	&	8.7	(11.8)	&	7.5	(12.3)	\\
086	&	J104829+111520	&	67.7	(6.9)	&	94.5	(5.6)	&	7.56	(8.3)	&	193	(1.4)	&	586	(1.5)	&	44.5	(2.8)	&	319	(1.4)	&	9.26	(12.3)	&	12.9	(5.8)	&	22.9	(4.1)	&	16.6	(5.2)	\\
087	&	J105032+153806	&	41.9	(5.7)	&	51.8	(4.7)	&	11.50	(3.6)	&	220	(2.5)	&	656	(2.5)	&	44.9	(2.6)	&	326	(2.6)	&	2.48	(16.7)	&	6.6	(7.9)	&	10.4	(3.4)	&	7.7	(3.8)	\\
088	&	J105040+342947	&	65.4	(4.5)	&	94.4	(3.7)	&	6.25	(6.8)	&	164	(1.1)	&	492	(1.0)	&	45.6	(1.8)	&	313	(1.1)	&	3.11	(18.9)	&	11.4	(6.8)	&	21.4	(1.6)	&	15.7	(1.9)	\\
089	&	J105108+131927	&	104.2	(8.9)	&	152.3	(7.1)	&	4.92	(21.6)	&	126	(1.7)	&	381	(1.4)	&	44.4	(3.3)	&	315	(1.3)	&	8.59	(7.0)	&	26.0	(3.3)	&	37.5	(1.9)	&	26.6	(2.5)	\\
090	&	J105210+032713	&	70.4	(44.9)	&	91.6	(38.5)	&	4.39	(37.1)	&	157	(11.3)	&	468	(11.3)	&	38.9	(12.0)	&	329	(11.4)	&	9.17	(32.9)	&	23.3	(13.1)	&	19.8	(17.2)	&	16.2	(19.6)	\\
091	&	J105326+043014	&	---	&	---	&	3.96	(19.0)	&	135	(1.5)	&	395	(1.3)	&	41.7	(2.5)	&	350	(1.2)	&	8.27	(5.4)	&	23.4	(2.5)	&	23.6	(2.3)	&	16.7	(2.6)	\\
092	&	J105331+011740	&	73.8	(19.6)	&	102.6	(16.0)	&	7.39	(15.1)	&	175	(3.6)	&	506	(2.7)	&	41.4	(3.5)	&	322	(2.6)	&	5.00	(38.2)	&	9.7	(18.6)	&	20.9	(3.1)	&	16.6	(3.6)	\\
093	&	J105741+653539	&	---	&	---	&	6.36	(9.3)	&	198	(0.8)	&	600	(0.8)	&	44.1	(1.8)	&	321	(0.8)	&	4.31	(4.6)	&	12.9	(2.2)	&	18.2	(1.2)	&	13.7	(1.5)	\\
094	&	J105940+080056	&	76.2	(3.6)	&	97.1	(3.2)	&	3.27	(20.7)	&	149	(1.3)	&	443	(1.2)	&	41.4	(2.4)	&	390	(1.1)	&	9.39	(5.6)	&	30.4	(2.5)	&	23.5	(2.9)	&	19.4	(2.3)	\\
095	&	J110838+223809	&	---	&	---	&	7.84	(6.0)	&	200	(1.1)	&	591	(1.0)	&	46.4	(1.6)	&	325	(1.0)	&	3.20	(11.8)	&	7.7	(5.3)	&	14.8	(2.0)	&	11.4	(2.5)	\\
096	&	J114212+002003	&	---	&	---	&	2.97	(18.4)	&	83	(0.7)	&	254	(0.8)	&	42.6	(1.3)	&	395	(1.0)	&	14.82	(4.4)	&	54.1	(3.3)	&	37.8	(1.3)	&	28.6	(1.6)	\\
097	&	J115023-003141	&	---	&	---	&	---	&	---	&	---	&	36.7	(15.3)	&	---	&	---	&	---	&	---	&	---	\\
098	&	J121329+114056	&	62.3	(2.5)	&	82.6	(2.1)	&	5.50	(7.0)	&	208	(1.0)	&	631	(0.9)	&	43.7	(1.8)	&	340	(0.9)	&	5.36	(5.2)	&	15.0	(2.2)	&	14.9	(1.8)	&	11.5	(2.0)	\\
099	&	J121717-280233	&	---	&	---	&	---	&	---	&	---	&	43.4	(15.1)	&	358	(10.2)	&	---	&	---	&	---	&	---	\\
100	&	J125305-031258	&	---	&	---	&	9.99	(2.0)	&	230	(0.7)	&	---	&	43.2	(0.8)	&	---	&	28.23	(21.4)	&	19.9	(20.4)	&	8.8	(2.1)	&	8.3	(1.5)	\\
101	&	J130119+123959	&	46.2	(3.8)	&	110.3	(2.7)	&	2.16	(20.5)	&	114	(2.6)	&	345	(2.2)	&	39.9	(2.5)	&	430	(2.4)	&	16.33	(13.1)	&	58.9	(5.3)	&	32.6	(3.5)	&	27.0	(4.2)	\\
102	&	J131235+125743	&	87.8	(3.6)	&	122.1	(3.0)	&	5.19	(8.2)	&	160	(1.1)	&	497	(1.0)	&	42.6	(1.6)	&	347	(1.0)	&	5.35	(6.1)	&	15.6	(2.6)	&	25.1	(1.9)	&	18.6	(1.8)	\\
103	&	J132347-013252	&	---	&	---	&	18.48	(2.9)	&	251	(1.2)	&	756	(1.1)	&	44.1	(2.0)	&	321	(1.2)	&	---	&	---	&	2.2	(6.1)	&	2.8	(6.1)	\\
104	&	J132549+330354	&	---	&	---	&	6.24	(3.3)	&	203	(0.5)	&	633	(0.5)	&	45.0	(1.0)	&	312	(0.5)	&	3.57	(5.8)	&	9.3	(2.6)	&	13.3	(0.9)	&	10.1	(1.0)	\\
105	&	J133708-325528	&	---	&	---	&	---	&	---	&	---	&	46.9	(15.1)	&	296	(10.2)	&	---	&	---	&	---	&	---	\\
106	&	J134531+044232	&	75.8	(2.4)	&	109.1	(1.9)	&	6.08	(6.4)	&	171	(0.9)	&	505	(0.7)	&	44.2	(1.3)	&	337	(0.8)	&	3.20	(15.1)	&	10.4	(5.3)	&	21.8	(1.3)	&	15.6	(1.8)	\\
107	&	J142342+225728	&	26.7	(24.8)	&	47.6	(16.7)	&	12.34	(4.6)	&	170	(0.8)	&	501	(0.8)	&	46.3	(1.7)	&	320	(0.9)	&	1.46	(29.9)	&	2.9	(12.5)	&	7.9	(3.5)	&	6.0	(4.0)	\\
108	&	J144805-011057	&	40.1	(3.4)	&	47.8	(2.9)	&	8.96	(2.3)	&	230	(0.6)	&	696	(1.0)	&	44.1	(0.8)	&	341	(0.7)	&	2.37	(14.4)	&	6.9	(6.1)	&	10.8	(1.3)	&	8.7	(1.6)	\\
109	&	J162152+151855	&	47.4	(3.3)	&	64.5	(2.8)	&	3.72	(14.4)	&	146	(1.0)	&	441	(1.4)	&	41.7	(1.5)	&	293	(1.3)	&	6.54	(12.2)	&	21.8	(5.2)	&	17.9	(1.6)	&	13.7	(1.6)	\\
110	&	J171236+321633	&	---	&	---	&	12.08	(3.1)	&	178	(1.0)	&	534	(0.9)	&	45.2	(1.6)	&	308	(0.9)	&	2.01	(11.6)	&	4.2	(5.2)	&	8.7	(1.3)	&	5.9	(2.4)	\\
111	&	J192758-413432	&	---	&	---	&	---	&	---	&	---	&	50.4	(15.0)	&	288	(10.0)	&	---	&	---	&	---	&	---	\\
112	&	J210114-055510	&	118.6	(9.3)	&	80.1	(11.3)	&	5.54	(13.8)	&	180	(3.2)	&	514	(3.1)	&	44.6	(3.3)	&	362	(3.2)	&	5.66	(38.6)	&	18.2	(14.8)	&	27.5	(8.6)	&	21.2	(9.6)	\\
113	&	J210501-062238	&	93.6	(7.0)	&	111.8	(15.1)	&	5.23	(29.5)	&	116	(2.1)	&	343	(2.0)	&	42.6	(3.7)	&	364	(2.7)	&	13.80	(19.4)	&	40.5	(8.5)	&	32.7	(3.3)	&	26.5	(6.8)	\\
114	&	J211527-075951	&	60.0	(3.6)	&	88.1	(2.9)	&	3.83	(9.7)	&	161	(1.1)	&	476	(1.0)	&	41.4	(1.7)	&	356	(1.1)	&	4.64	(8.4)	&	13.4	(3.6)	&	22.9	(2.5)	&	16.7	(3.0)	\\
115	&	J211902-074226	&	59.2	(37.9)	&	83.8	(20.6)	&	7.36	(15.1)	&	151	(2.2)	&	459	(2.0)	&	36.6	(3.9)	&	401	(1.9)	&	4.45	(16.4)	&	14.0	(5.3)	&	33.1	(7.8)	&	23.4	(10.9)	\\
116	&	J212043+010006	&	69.1	(15.6)	&	158.0	(9.3)	&	4.44	(33.6)	&	116	(2.2)	&	349	(2.3)	&	40.1	(3.5)	&	384	(3.5)	&	9.72	(39.8)	&	36.7	(12.6)	&	44.5	(2.3)	&	32.0	(5.3)	\\
117	&	J212332-074831	&	76.6	(7.9)	&	76.7	(7.6)	&	3.94	(25.5)	&	158	(2.3)	&	465	(2.0)	&	38.4	(4.3)	&	384	(1.8)	&	6.23	(6.2)	&	17.9	(2.4)	&	28.4	(3.9)	&	23.4	(4.9)	\\
118	&	J214350-072003	&	67.5	(16.1)	&	90.3	(13.2)	&	7.70	(10.7)	&	163	(2.6)	&	482	(4.4)	&	43.6	(3.2)	&	308	(3.0)	&	11.49	(36.8)	&	15.3	(17.0)	&	21.0	(4.3)	&	16.3	(4.8)	\\
119	&	J220802+131334	&	75.5	(23.3)	&	98.6	(20.0)	&	10.02	(11.2)	&	156	(2.6)	&	469	(3.7)	&	46.4	(3.1)	&	356	(3.8)	&	16.58	(41.1)	&	18.1	(21.4)	&	25.7	(5.0)	&	18.9	(6.4)	\\
120	&	J221823+003918	&	78.7	(28.1)	&	109.9	(23.1)	&	6.83	(32.5)	&	152	(2.7)	&	464	(4.9)	&	41.0	(6.1)	&	394	(2.7)	&	8.44	(25.4)	&	27.3	(8.5)	&	39.3	(4.1)	&	28.6	(5.2)	\\
121	&	J222510-001152	&	37.1	(24.2)	&	51.2	(20.0)	&	10.45	(4.8)	&	211	(1.2)	&	638	(1.2)	&	43.4	(1.9)	&	325	(1.4)	&	1.94	(22.0)	&	6.1	(8.4)	&	10.7	(2.3)	&	8.4	(2.7)	\\
122	&	J224556+125022	&	88.6	(3.8)	&	111.9	(3.3)	&	2.73	(26.9)	&	113	(1.5)	&	346	(1.3)	&	41.7	(2.3)	&	347	(2.4)	&	16.72	(14.3)	&	45.0	(7.2)	&	30.9	(2.5)	&	23.9	(2.9)	\\
123	&	J225140+132713	&	86.0	(2.1)	&	125.6	(1.7)	&	4.98	(11.7)	&	142	(0.8)	&	433	(0.7)	&	41.8	(1.8)	&	357	(0.9)	&	8.53	(6.6)	&	23.7	(3.1)	&	29.5	(1.1)	&	22.2	(1.5)	\\
124	&	J230117+135230	&	82.6	(3.7)	&	118.6	(3.0)	&	4.94	(13.5)	&	143	(1.4)	&	430	(1.3)	&	42.1	(2.3)	&	347	(1.2)	&	5.61	(4.6)	&	17.3	(2.6)	&	31.0	(1.9)	&	19.4	(2.3)	\\
125	&	J230123+133314	&	47.4	(4.0)	&	66.4	(3.2)	&	7.92	(4.2)	&	182	(0.8)	&	551	(0.8)	&	40.3	(1.7)	&	367	(0.8)	&	3.01	(11.9)	&	8.8	(4.7)	&	17.8	(1.3)	&	12.8	(1.6)	\\
126	&	J230703+011311	&	110.4	(7.0)	&	60.2	(9.5)	&	3.84	(33.2)	&	110	(3.0)	&	337	(4.2)	&	40.5	(3.8)	&	323	(5.6)	&	68.63	(17.6)	&	52.4	(15.1)	&	28.4	(4.9)	&	25.1	(5.6)	\\
127	&	J231442+010621	&	84.6	(20.0)	&	112.6	(17.6)	&	5.53	(38.9)	&	127	(2.5)	&	380	(2.1)	&	41.7	(5.6)	&	326	(1.8)	&	7.32	(8.4)	&	20.9	(4.2)	&	25.5	(3.3)	&	18.4	(4.0)	\\
128	&	J232936-011056	&	77.2	(23.7)	&	102.6	(20.3)	&	7.10	(11.1)	&	191	(1.5)	&	573	(1.3)	&	44.1	(2.9)	&	335	(1.4)	&	6.53	(14.1)	&	13.6	(6.9)	&	23.6	(1.9)	&	16.8	(2.4)	\\

\end{longtable}
%\end{ThreePartTable}
\end{center}
\normalsize 
\end{landscape}
%\twocolumn

%Table  2 --- H II galaxies local sample high dispersion measurements. 
%Table  2 --- H II galaxies local sample high dispersion measurements. 

\onecolumn
%\begin{landscape}
\tiny
\begin{center}
\begin{longtable}{@{} c l r r l c c @{}}
 
\caption[Local \hii\ galaxies FWHMs]{\small FWHM of $\hb$ and $[\Oiii]\ \lambda 5007$  from the high resolution spectra. } 
\label{tab:tab02} \\

%This is the header for the first page of the table...
\hline \hline \\[-2ex]
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} \\ 

\multicolumn{1}{c}{\bf{Index}} &
\multicolumn{1}{c}{\bf{Name}} &
\multicolumn{1}{c}{$\mathbf{\alpha}$(J2000) } &
\multicolumn{1}{c}{$\mathbf{\delta }$ (J2000) } &
\multicolumn{1}{c}{$\mathbf{z_{hel}^{*}}$} &
\multicolumn{1}{c}{ \textbf{FWHM ($\mathbf{\hb}$)}} &
\multicolumn{1}{c}{ \textbf{FWHM($\mathbf{[\Oiii]\ \lambda  5007}$)}} \\

\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(deg) } &
\multicolumn{1}{c}{ (deg)} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{(\AA)} & 
\multicolumn{1}{c}{(\AA)}  \\[0.5ex] \hline \\[-1.8ex]

\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} \\ 

\multicolumn{1}{c}{\bf{Index}} &
\multicolumn{1}{c}{\bf{Name}} &
\multicolumn{1}{c}{$\mathbf{\alpha}$(J2000) } &
\multicolumn{1}{c}{$\mathbf{\delta }$ (J2000) } &
\multicolumn{1}{c}{$\mathbf{z_{hel}^{*}}$} &
\multicolumn{1}{c}{ \textbf{FWHM ($\mathbf{\hb}$)}} &
\multicolumn{1}{c}{ \textbf{FWHM($\mathbf{[\Oiii]\ \lambda  5007}$)}} \\

\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(deg) } &
\multicolumn{1}{c}{ (deg)} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{(\AA)} & 
\multicolumn{1}{c}{(\AA)}  \\[0.5ex] \hline \\[-1.8ex]

\endhead

\multicolumn{2}{l}{{Continued on Next Page\ldots}} \\
\endfoot

\\[-1.8ex] \hline 
\multicolumn{5}{l}{$^*$ The errors in redshift are given in units of $10^{-5}$.}\\ 

\endlastfoot
001	&	J000657+005125	&	1.73758	&	0.85719	&	0.07370	(0.78)	&	---	$\pm$	---	&	1.69	$\pm$	0.09	\\
002	&	J001647-104742	&	4.19896	&	-10.79506	&	0.02325	(0.78)	&	1.06	$\pm$	0.08	&	0.91	$\pm$	0.05	\\
003	&	J002339-094848	&	5.91508	&	-9.81350	&	0.05305	(0.56)	&	1.32	$\pm$	0.10	&	1.43	$\pm$	0.08	\\
004	&	J002425+140410	&	6.10808	&	14.06961	&	0.01424	(1.06)	&	1.42	$\pm$	0.10	&	1.30	$\pm$	0.07	\\
005	&	J003218+150014	&	8.07746	&	15.00392	&	0.01796	(0.96)	&	1.55	$\pm$	0.11	&	1.69	$\pm$	0.09	\\
006	&	J005147+000940	&	12.94708	&	0.16111	&	0.03758	(1.18)	&	1.26	$\pm$	0.09	&	0.91	$\pm$	0.05	\\
007	&	J005602-101009	&	14.00942	&	-10.16928	&	0.05817	(1.46)	&	1.52	$\pm$	0.11	&	1.30	$\pm$	0.07	\\
008	&	J013258-085337	&	23.24392	&	-8.89378	&	0.09521	(1.80)	&	1.60	$\pm$	0.11	&	1.43	$\pm$	0.08	\\
009	&	J013344+005711	&	23.43596	&	0.95311	&	0.01924	(1.45)	&	0.89	$\pm$	0.06	&	0.65	$\pm$	0.04	\\
010	&	J014137-091435	&	25.40504	&	-9.24311	&	0.01807	(1.61)	&	1.04	$\pm$	0.08	&	0.91	$\pm$	0.05	\\
011	&	J014707+135629	&	26.77929	&	13.94144	&	0.05671	(1.31)	&	1.86	$\pm$	0.13	&	1.69	$\pm$	0.09	\\
012	&	J021852-091218	&	34.72042	&	-9.20519	&	0.01271	(1.80)	&	0.72	$\pm$	0.05	&	0.65	$\pm$	0.04	\\
013	&	J022037-092907	&	35.15692	&	-9.48533	&	0.11316	(1.06)	&	2.45	$\pm$	0.18	&	1.95	$\pm$	0.10	\\
014	&	J024052-082827	&	40.21746	&	-8.47428	&	0.08238	(0.56)	&	2.06	$\pm$	0.15	&	1.82	$\pm$	0.10	\\
015	&	J024453-082137	&	41.22358	&	-8.36053	&	0.07759	(0.94)	&	1.79	$\pm$	0.13	&	1.69	$\pm$	0.09	\\
016	&	J025426-004122	&	43.60883	&	-0.68961	&	0.01479	(1.45)	&	1.07	$\pm$	0.08	&	1.04	$\pm$	0.06	\\
017	&	J030321-075923	&	45.83921	&	-7.98975	&	0.16481	(3.39)	&	3.17	$\pm$	0.23	&	2.73	$\pm$	0.14	\\
018	&	J031023-083432	&	47.59975	&	-8.57578	&	0.05152	(1.19)	&	1.19	$\pm$	0.09	&	1.30	$\pm$	0.07	\\
019	&	J033526-003811	&	53.86096	&	-0.63647	&	0.02317	(1.63)	&	1.02	$\pm$	0.07	&	0.78	$\pm$	0.05	\\
020	&	J040937-051805	&	62.40675	&	-5.30161	&	0.07478	(1.19)	&	1.62	$\pm$	0.12	&	1.43	$\pm$	0.08	\\
021	&	J051519-391741	&	78.82917	&	-39.29472	&	0.04991	(2.00)	&	1.26	$\pm$	0.07	&	1.11	$\pm$	0.01	\\
022	&	J064650-374322	&	101.70833	&	-37.72278	&	0.02600	(1.04)	&	---	$\pm$	---	&	---	$\pm$	---	\\
023	&	J074806+193146	&	117.02625	&	19.52969	&	0.06284	(0.85)	&	1.68	$\pm$	0.09	&	1.51	$\pm$	0.03	\\
024	&	J074947+154013	&	117.44583	&	15.67036	&	0.07419	(0.70)	&	1.69	$\pm$	0.08	&	1.55	$\pm$	0.01	\\
025	&	J080000+274642	&	120.00287	&	27.77833	&	0.03925	(1.06)	&	1.34	$\pm$	0.07	&	1.10	$\pm$	0.02	\\
026	&	J080619+194927	&	121.58121	&	19.82425	&	0.06981	(0.78)	&	2.74	$\pm$	0.20	&	2.34	$\pm$	0.12	\\
027	&	J081334+313252	&	123.39238	&	31.54781	&	0.01953	(0.78)	&	1.23	$\pm$	0.09	&	1.30	$\pm$	0.07	\\
028	&	J081403+235328	&	123.51571	&	23.89136	&	0.01988	(0.78)	&	1.28	$\pm$	0.07	&	1.29	$\pm$	0.01	\\
029	&	J081420+575008	&	123.58658	&	57.83556	&	0.05525	(1.46)	&	1.63	$\pm$	0.12	&	1.56	$\pm$	0.08	\\
030	&	J081737+520236	&	124.40663	&	52.04342	&	0.02356	(0.94)	&	1.60	$\pm$	0.11	&	1.69	$\pm$	0.09	\\
031	&	J082520+082723	&	126.33379	&	8.45644	&	0.08685	(1.19)	&	1.61	$\pm$	0.12	&	1.66	$\pm$	0.01	\\
032	&	J082530+504804	&	126.37783	&	50.80122	&	0.09686	(0.86)	&	2.10	$\pm$	0.15	&	2.08	$\pm$	0.11	\\
033	&	J082722+202612	&	126.84404	&	20.43686	&	0.10860	(0.41)	&	2.34	$\pm$	0.13	&	2.47	$\pm$	0.03	\\
034	&	J083946+140033	&	129.94176	&	14.00922	&	0.11159	(0.63)	&	2.45	$\pm$	0.13	&	2.45	$\pm$	0.03	\\
035	&	J084000+180531	&	130.00154	&	18.09192	&	0.07219	(0.85)	&	2.09	$\pm$	0.08	&	1.94	$\pm$	0.04	\\
036	&	J084029+470710	&	130.12463	&	47.11950	&	0.04217	(1.61)	&	1.87	$\pm$	0.13	&	1.30	$\pm$	0.07	\\
037	&	J084056+022030	&	130.23341	&	2.34192	&	0.05038	(1.19)	&	---	$\pm$	---	&	---	$\pm$	---	\\
038	&	J084219+300703	&	130.57945	&	30.11764	&	0.08406	(0.86)	&	2.07	$\pm$	0.11	&	1.89	$\pm$	0.03	\\
039	&	J084220+115000	&	130.58725	&	11.83342	&	0.02946	(1.06)	&	1.33	$\pm$	0.09	&	1.17	$\pm$	0.06	\\
040	&	J084414+022621	&	131.05925	&	2.43922	&	0.09116	(1.19)	&	2.59	$\pm$	0.14	&	2.41	$\pm$	0.03	\\
041	&	J084527+530852	&	131.36504	&	53.14803	&	0.03108	(1.24)	&	1.21	$\pm$	0.09	&	1.17	$\pm$	0.06	\\
042	&	J084634+362620	&	131.64330	&	36.43911	&	0.01062	(1.80)	&	1.13	$\pm$	0.08	&	1.04	$\pm$	0.06	\\
043	&	J085221+121651	&	133.09045	&	12.28103	&	0.07596	(1.31)	&	2.39	$\pm$	0.17	&	1.69	$\pm$	0.10	\\
044	&	J090418+260106	&	136.07545	&	26.01842	&	0.09839	(0.96)	&	2.73	$\pm$	0.15	&	2.66	$\pm$	0.04	\\
045	&	J090506+223833	&	136.27858	&	22.64272	&	0.12555	(0.30)	&	2.20	$\pm$	0.12	&	2.15	$\pm$	0.02	\\
046	&	J090531+033530	&	136.37946	&	3.59178	&	0.03914	(1.45)	&	1.60	$\pm$	0.08	&	1.53	$\pm$	0.02	\\
047	&	J091434+470207	&	138.64561	&	47.03533	&	0.02731	(1.06)	&	1.46	$\pm$	0.10	&	1.30	$\pm$	0.07	\\
048	&	J091640+182807	&	139.17075	&	18.46886	&	0.02177	(1.46)	&	1.27	$\pm$	0.09	&	1.17	$\pm$	0.06	\\
049	&	J091652+003113	&	139.21764	&	0.52053	&	0.05699	(0.96)	&	1.81	$\pm$	0.09	&	1.71	$\pm$	0.02	\\
050	&	J092540+063116	&	141.42055	&	6.52133	&	0.07486	(0.78)	&	---	$\pm$	---	&	1.98	$\pm$	0.06	\\
051	&	J092749+084037	&	141.95493	&	8.67697	&	0.10706	(1.18)	&	2.61	$\pm$	0.14	&	2.41	$\pm$	0.04	\\
052	&	J092918+002813	&	142.32663	&	0.47031	&	0.09387	(0.25)	&	1.74	$\pm$	0.09	&	1.71	$\pm$	0.01	\\
053	&	J093006+602653	&	142.52679	&	60.44814	&	0.01364	(1.31)	&	1.17	$\pm$	0.08	&	1.04	$\pm$	0.06	\\
054	&	J093424+222522	&	143.60033	&	22.42294	&	0.08442	(0.78)	&	2.31	$\pm$	0.12	&	2.24	$\pm$	0.02	\\
055	&	J093813+542825	&	144.55621	&	54.47361	&	0.10212	(0.86)	&	2.88	$\pm$	0.20	&	2.73	$\pm$	0.14	\\
056	&	J094000+203122	&	145.00212	&	20.52292	&	0.04480	(0.95)	&	1.73	$\pm$	0.09	&	1.66	$\pm$	0.03	\\
057	&	J094252+354725	&	145.71992	&	35.79053	&	0.01485	(2.00)	&	1.42	$\pm$	0.10	&	1.30	$\pm$	0.07	\\
058	&	J094254+340411	&	145.72612	&	34.06994	&	0.02249	(1.46)	&	1.34	$\pm$	0.10	&	0.91	$\pm$	0.05	\\
059	&	J094809+425713	&	147.04121	&	42.95375	&	0.01713	(3.39)	&	1.15	$\pm$	0.08	&	1.04	$\pm$	0.06	\\
060	&	J095000+300341	&	147.50320	&	30.06139	&	0.01730	(0.69)	&	1.16	$\pm$	0.08	&	1.17	$\pm$	0.06	\\
061	&	J095023+004229	&	147.59714	&	0.70811	&	0.09772	(0.78)	&	2.64	$\pm$	0.15	&	2.42	$\pm$	0.03	\\
062	&	J095131+525936	&	147.88232	&	52.99333	&	0.04625	(2.23)	&	2.73	$\pm$	0.19	&	2.08	$\pm$	0.11	\\
063	&	J095226+021759	&	148.11234	&	2.29994	&	0.11918	(0.86)	&	2.71	$\pm$	0.15	&	2.44	$\pm$	0.04	\\
064	&	J095227+322809	&	148.11472	&	32.46928	&	0.01493	(1.19)	&	0.93	$\pm$	0.07	&	0.78	$\pm$	0.04	\\
065	&	J095545+413429	&	148.93983	&	41.57494	&	0.01566	(1.63)	&	1.13	$\pm$	0.09	&	1.04	$\pm$	0.06	\\
066	&	J100720+193349	&	151.83537	&	19.56375	&	0.03141	(1.45)	&	0.95	$\pm$	0.05	&	0.82	$\pm$	0.00	\\
067	&	J100746+025228	&	151.94379	&	2.87456	&	0.02365	(1.61)	&	1.43	$\pm$	0.10	&	1.17	$\pm$	0.06	\\
068	&	J101036+641242	&	152.65263	&	64.21183	&	0.03954	(1.31)	&	2.87	$\pm$	0.21	&	2.73	$\pm$	0.14	\\
069	&	J101042+125516	&	152.67722	&	12.92131	&	0.06136	(1.45)	&	2.12	$\pm$	0.19	&	1.70	$\pm$	0.05	\\
070	&	J101136+263027	&	152.90021	&	26.50764	&	0.05466	(0.95)	&	1.80	$\pm$	0.09	&	1.66	$\pm$	0.03	\\
071	&	J101157+130822	&	152.98782	&	13.13947	&	0.14378	(0.41)	&	2.61	$\pm$	0.19	&	2.34	$\pm$	0.12	\\
072	&	J101430+004755	&	153.62904	&	0.79861	&	0.14691	(0.86)	&	3.04	$\pm$	0.16	&	3.01	$\pm$	0.01	\\
073	&	J101458+193219	&	153.74432	&	19.53875	&	0.01263	(1.61)	&	0.88	$\pm$	0.06	&	0.65	$\pm$	0.04	\\
074	&	J102429+052451	&	156.12187	&	5.41417	&	0.03329	(1.31)	&	1.55	$\pm$	0.12	&	1.30	$\pm$	0.07	\\
075	&	J102732-284201	&	156.88333	&	-28.70028	&	0.03200	(1.28)	&	1.47	$\pm$	0.11	&	1.48	$\pm$	0.02	\\
076	&	J103226+271755	&	158.11229	&	27.29867	&	0.19249	(0.14)	&	---	$\pm$	---	&	---	$\pm$	---	\\
077	&	J103328+070801	&	158.36884	&	7.13381	&	0.04450	(1.45)	&	2.61	$\pm$	0.19	&	2.47	$\pm$	0.13	\\
078	&	J103412+014249	&	158.54887	&	1.71311	&	0.06870	(1.45)	&	1.81	$\pm$	0.08	&	1.71	$\pm$	0.00	\\
079	&	J103509+094516	&	158.78888	&	9.75464	&	0.04921	(0.95)	&	1.85	$\pm$	0.14	&	1.56	$\pm$	0.09	\\
080	&	J103726+270759	&	159.36058	&	27.13322	&	0.07708	(1.19)	&	1.80	$\pm$	0.09	&	1.84	$\pm$	0.03	\\
081	&	J104457+035313	&	161.24078	&	3.88697	&	0.01287	(2.00)	&	1.12	$\pm$	0.08	&	1.04	$\pm$	0.06	\\
082	&	J104554+010405	&	161.47821	&	1.06828	&	0.02620	(2.00)	&	1.63	$\pm$	0.12	&	1.56	$\pm$	0.08	\\
083	&	J104653+134645	&	161.72491	&	13.77936	&	0.01074	(2.75)	&	1.18	$\pm$	0.08	&	0.91	$\pm$	0.05	\\
084	&	J104723+302144	&	161.84833	&	30.36228	&	0.02947	(0.56)	&	1.82	$\pm$	0.13	&	1.69	$\pm$	0.09	\\
085	&	J104755+073951	&	161.98300	&	7.66419	&	0.16828	(0.96)	&	3.33	$\pm$	0.18	&	---	$\pm$	---	\\
086	&	J104829+111520	&	162.12175	&	11.25558	&	0.09270	(0.78)	&	---	$\pm$	---	&	1.43	$\pm$	0.01	\\
087	&	J105032+153806	&	162.63547	&	15.63508	&	0.08453	(1.80)	&	1.70	$\pm$	0.12	&	1.69	$\pm$	0.09	\\
088	&	J105040+342947	&	162.67014	&	34.49644	&	0.05227	(1.06)	&	1.55	$\pm$	0.08	&	1.47	$\pm$	0.02	\\
089	&	J105108+131927	&	162.78700	&	13.32442	&	0.04545	(1.31)	&	1.61	$\pm$	0.12	&	1.04	$\pm$	0.06	\\
090	&	J105210+032713	&	163.04337	&	3.45367	&	0.15015	(0.86)	&	2.02	$\pm$	0.14	&	2.01	$\pm$	0.00	\\
091	&	J105326+043014	&	163.35841	&	4.50400	&	0.01900	(1.46)	&	---	$\pm$	---	&	0.91	$\pm$	0.05	\\
092	&	J105331+011740	&	163.38083	&	1.29456	&	0.12380	(1.06)	&	2.27	$\pm$	0.12	&	2.14	$\pm$	0.04	\\
093	&	J105741+653539	&	164.42474	&	65.59439	&	0.01146	(1.80)	&	1.07	$\pm$	0.08	&	1.04	$\pm$	0.06	\\
094	&	J105940+080056	&	164.92072	&	8.01578	&	0.02752	(1.46)	&	---	$\pm$	---	&	2.21	$\pm$	0.12	\\
095	&	J110838+223809	&	167.16042	&	22.63603	&	0.02382	(1.18)	&	1.18	$\pm$	0.06	&	1.06	$\pm$	0.01	\\
096	&	J114212+002003	&	175.55087	&	0.33444	&	0.01987	(1.80)	&	3.05	$\pm$	0.16	&	3.20	$\pm$	0.06	\\
097	&	J115023-003141	&	177.59938	&	-0.52806	&	0.01200	(0.48)	&	0.57	$\pm$	0.03	&	0.68	$\pm$	0.01	\\
098	&	J121329+114056	&	183.37286	&	11.68244	&	0.02066	(1.16)	&	1.24	$\pm$	0.04	&	1.14	$\pm$	0.01	\\
099	&	J121717-280233	&	184.32083	&	-28.04250	&	0.02600	(1.04)	&	1.11	$\pm$	0.04	&	0.99	$\pm$	0.00	\\
100	&	J125305-031258	&	193.27487	&	-3.21633	&	0.02286	(0.91)	&	2.74	$\pm$	0.14	&	2.48	$\pm$	0.03	\\
101	&	J130119+123959	&	195.33022	&	12.66653	&	0.06924	(1.31)	&	3.26	$\pm$	0.17	&	3.14	$\pm$	0.02	\\
102	&	J131235+125743	&	198.14722	&	12.96236	&	0.02574	(1.05)	&	1.17	$\pm$	0.05	&	1.06	$\pm$	0.00	\\
103	&	J132347-013252	&	200.94775	&	-1.54778	&	0.02246	(1.31)	&	0.96	$\pm$	0.05	&	0.86	$\pm$	0.00	\\
104	&	J132549+330354	&	201.45592	&	33.06508	&	0.01470	(0.95)	&	1.13	$\pm$	0.06	&	1.05	$\pm$	0.01	\\
105	&	J133708-325528	&	204.28333	&	-32.92444	&	0.01200	(0.48)	&	0.58	$\pm$	0.03	&	0.63	$\pm$	0.00	\\
106	&	J134531+044232	&	206.38126	&	4.70908	&	0.03043	(1.31)	&	1.71	$\pm$	0.09	&	1.28	$\pm$	0.02	\\
107	&	J142342+225728	&	215.92862	&	22.95797	&	0.03285	(0.78)	&	2.03	$\pm$	0.11	&	2.16	$\pm$	0.06	\\
108	&	J144805-011057	&	222.02238	&	-1.18267	&	0.02739	(2.00)	&	2.02	$\pm$	0.10	&	2.05	$\pm$	0.04	\\
109	&	J162152+151855	&	245.46904	&	15.31556	&	0.03438	(1.06)	&	2.28	$\pm$	0.12	&	2.26	$\pm$	0.03	\\
110	&	J171236+321633	&	258.15262	&	32.27594	&	0.01195	(1.80)	&	0.99	$\pm$	0.03	&	0.96	$\pm$	0.00	\\
111	&	J192758-413432	&	291.99167	&	-41.57556	&	0.00900	(0.36)	&	1.28	$\pm$	0.07	&	0.92	$\pm$	0.01	\\
112	&	J210114-055510	&	315.30997	&	-5.91953	&	0.19618	(0.70)	&	---	$\pm$	---	&	---	$\pm$	---	\\
113	&	J210501-062238	&	316.25626	&	-6.37744	&	0.14284	(0.45)	&	---	$\pm$	---	&	2.34	$\pm$	0.13	\\
114	&	J211527-075951	&	318.86279	&	-7.99758	&	0.02845	(1.45)	&	1.10	$\pm$	0.03	&	0.89	$\pm$	0.00	\\
115	&	J211902-074226	&	319.75949	&	-7.70744	&	0.08956	(0.86)	&	---	$\pm$	---	&	1.43	$\pm$	0.08	\\
116	&	J212043+010006	&	320.18311	&	1.00192	&	0.11375	(1.06)	&	3.62	$\pm$	0.20	&	3.24	$\pm$	0.22	\\
117	&	J212332-074831	&	320.88629	&	-7.80864	&	0.02799	(0.70)	&	1.18	$\pm$	0.09	&	0.91	$\pm$	0.05	\\
118	&	J214350-072003	&	325.96191	&	-7.33433	&	0.10987	(1.31)	&	1.76	$\pm$	0.17	&	2.47	$\pm$	0.14	\\
119	&	J220802+131334	&	332.01196	&	13.22625	&	0.11622	(0.33)	&	2.76	$\pm$	0.20	&	2.99	$\pm$	0.16	\\
120	&	J221823+003918	&	334.59937	&	0.65511	&	0.10843	(0.56)	&	2.44	$\pm$	0.13	&	2.58	$\pm$	0.05	\\
121	&	J222510-001152	&	336.29221	&	-0.19800	&	0.06668	(1.80)	&	1.91	$\pm$	0.13	&	1.81	$\pm$	0.02	\\
122	&	J224556+125022	&	341.48721	&	12.83953	&	0.08048	(0.78)	&	2.09	$\pm$	0.15	&	1.95	$\pm$	0.10	\\
123	&	J225140+132713	&	342.91797	&	13.45372	&	0.06214	(1.06)	&	2.01	$\pm$	0.14	&	2.21	$\pm$	0.12	\\
124	&	J230117+135230	&	345.32355	&	13.87506	&	0.02456	(0.95)	&	0.94	$\pm$	0.08	&	1.04	$\pm$	0.06	\\
125	&	J230123+133314	&	345.34830	&	13.55408	&	0.03042	(1.06)	&	1.56	$\pm$	0.11	&	1.56	$\pm$	0.08	\\
126	&	J230703+011311	&	346.76559	&	1.21978	&	0.12577	(1.45)	&	3.12	$\pm$	0.22	&	2.86	$\pm$	0.15	\\
127	&	J231442+010621	&	348.67554	&	1.10586	&	0.03420	(1.63)	&	1.10	$\pm$	0.09	&	1.17	$\pm$	0.06	\\
128	&	J232936-011056	&	352.40228	&	-1.18247	&	0.06600	(0.45)	&	1.68	$\pm$	0.12	&	1.69	$\pm$	0.09	\\

\end{longtable}
%\end{ThreePartTable}
\end{center}
\normalsize 
%\end{landscape}
%\twocolumn

%%Table 5 --- H II galaxies local sample SDSS DR7 Derived data
%Table  5 --- Derived data for the H II galaxies sample
\onecolumn
\begin{landscape}
\tiny
\begin{center}
\setlength{\tabcolsep}{4pt}
\begin{longtable}{@{} l c l c c c c c c c c c c c c@{}}
 
\caption[Local \hii\ galaxies derived values]{\small Derived values for the \hii\ galaxies sample. } 
\label{tab:tab05} \\

%This is the header for the first page of the table...
\hline \hline \\[-2ex]
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} & 
\multicolumn{1}{c}{(13)} &
\multicolumn{1}{c}{(14)} &
\multicolumn{1}{c}{(15)} \\

\multicolumn{1}{c}{\bf{Index}} &
%\multicolumn{1}{c}{\bf{Name}} &
\multicolumn{1}{c}{\bf{Flag$^{\dagger}$}} &
\multicolumn{1}{c}{$\mathbf{z_c^{*}}$} &
\multicolumn{1}{c}{$\mathbf{A_v}$} &
\multicolumn{1}{c}{$\mathbf{100 \times Q}$} &
\multicolumn{1}{c}{$\mathbf{C_{\hb}}$} &
\multicolumn{1}{c}{$\mathbf{\logd \sigma (\hb)}$} &
\multicolumn{1}{c}{$\mathbf{\logd \sigma ([\Oiii])}$} &
\multicolumn{1}{c}{$\mathbf{\logd L (\hb)}$} &
\multicolumn{1}{c}{$\mathbf{12 + \logd \mathrm{O/H}}$} &
\multicolumn{1}{c}{$\mathbf{\logd R_{u}}$} &
\multicolumn{1}{c}{$\mathbf{\logd M_{dyn}}$} &
\multicolumn{1}{c}{$\mathbf{\logd M_{cl}}$} &
\multicolumn{1}{c}{$\mathbf{\logd M_{ion}}$} &
\multicolumn{1}{c}{$\mathbf{\logd SFR}$} \\

\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{ (mag)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{($\mathrm{km\ s^{-1}}$)} & 
\multicolumn{1}{c}{($\mathrm{km\ s^{-1}}$)} & 
\multicolumn{1}{c}{($\mathrm{erg\ s^{-1}}$)} & 
\multicolumn{1}{c}{}& 
\multicolumn{1}{c}{($\mathrm{Pc}$)} & 
\multicolumn{1}{c}{($\mathrm{M_{\odot}}$)} & 
\multicolumn{1}{c}{($\mathrm{M_{\odot}}$)} & 
\multicolumn{1}{c}{($\mathrm{M_{\odot}}$)} &
\multicolumn{1}{c}{($\mathrm{M_{\odot}\ yr^{-1}}$)} \\[0.5ex] \hline \\[-1.8ex]

\endfirsthead

%This is the header for the remaining page(s) of the table...
%\multicolumn{7}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
%\hline \hline \\[-2ex]

\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} & 
\multicolumn{1}{c}{(13)} &
\multicolumn{1}{c}{(14)} &
\multicolumn{1}{c}{(15)} \\

\multicolumn{1}{c}{\bf{Index}} &
%\multicolumn{1}{c}{\bf{Name}} &
\multicolumn{1}{c}{\bf{Flag$^{\dagger}$}} &
\multicolumn{1}{c}{$\mathbf{z_c^{*}}$} &
\multicolumn{1}{c}{$\mathbf{A_v}$} &
\multicolumn{1}{c}{$\mathbf{100 \times Q}$} &
\multicolumn{1}{c}{$\mathbf{C_{\hb}}$} &
\multicolumn{1}{c}{$\mathbf{\logd \sigma (\hb)}$} &
\multicolumn{1}{c}{$\mathbf{\logd \sigma ([\Oiii])}$} &
\multicolumn{1}{c}{$\mathbf{\logd L (\hb)}$} &
\multicolumn{1}{c}{$\mathbf{12 + \logd \mathrm{O/H}}$} &
\multicolumn{1}{c}{$\mathbf{\logd R_{u}}$} &
\multicolumn{1}{c}{$\mathbf{\logd M_{dyn}}$} &
\multicolumn{1}{c}{$\mathbf{\logd M_{cl}}$} &
\multicolumn{1}{c}{$\mathbf{\logd M_{ion}}$} &
\multicolumn{1}{c}{$\mathbf{\logd SFR}$} \\

\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{ (mag)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{($\mathrm{km\ s^{-1}}$)} & 
\multicolumn{1}{c}{($\mathrm{km\ s^{-1}}$)} & 
\multicolumn{1}{c}{($\mathrm{erg\ s^{-1}}$)} & 
\multicolumn{1}{c}{}& 
\multicolumn{1}{c}{($\mathrm{Pc}$)} & 
\multicolumn{1}{c}{($\mathrm{M_{\odot}}$)} & 
\multicolumn{1}{c}{($\mathrm{M_{\odot}}$)} & 
\multicolumn{1}{c}{($\mathrm{M_{\odot}}$)} &
\multicolumn{1}{c}{($\mathrm{M_{\odot}\ yr^{-1}}$)} \\[0.5ex] \hline \\[-1.8ex]

\endhead

\multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endfoot

\\[-1.8ex] \hline 
\multicolumn{15}{l}{$^{\dagger}$ The number indicates that the object belongs to a given sample and to the samples up in the hierarchy, e.g. 4 indicates membership to S4 but also to S3, S2 and S1, whereas}\\ 
\multicolumn{15}{l}{3 indicates membership to S3, S2 and S1 etc..}\\ 

\multicolumn{8}{l}{$^*$ The errors in redshift are given in units of $10^{-5}$.}\\ 
\endlastfoot
001	&	1	&	0.07252	(0.78)	&	0.66	$\pm$	0.20	&	0.00	&	0.07	$\pm$	0.02	&	---	&	1.551	$\pm$	0.027	&	41.31	$\pm$	0.10	&	8.06	$\pm$	0.16	&	3.04	$\pm$	0.03	&	---	&	8.16	$\pm$	0.10	&	7.00	$\pm$	0.10	&	0.50	$\pm$	0.10	\\
002	&	4	&	0.02203	(0.78)	&	1.41	$\pm$	0.28	&	0.88	&	0.14	$\pm$	0.03	&	1.377	$\pm$	0.039	&	1.324	$\pm$	0.026	&	40.88	$\pm$	0.15	&	8.06	$\pm$	0.19	&	3.00	$\pm$	0.03	&	8.06	$\pm$	0.08	&	7.74	$\pm$	0.15	&	6.72	$\pm$	0.15	&	0.07	$\pm$	0.15	\\
003	&	4	&	0.05191	(0.56)	&	1.06	$\pm$	0.24	&	0.00	&	0.10	$\pm$	0.02	&	1.463	$\pm$	0.036	&	1.507	$\pm$	0.024	&	41.31	$\pm$	0.13	&	8.15	$\pm$	0.18	&	3.18	$\pm$	0.03	&	8.40	$\pm$	0.08	&	8.16	$\pm$	0.13	&	7.08	$\pm$	0.13	&	0.50	$\pm$	0.13	\\
004	&	4	&	0.01257	(1.06)	&	0.36	$\pm$	0.10	&	6.49	&	0.04	$\pm$	0.01	&	1.538	$\pm$	0.034	&	1.497	$\pm$	0.026	&	40.26	$\pm$	0.07	&	8.20	$\pm$	0.08	&	2.56	$\pm$	0.03	&	7.94	$\pm$	0.07	&	7.11	$\pm$	0.07	&	6.04	$\pm$	0.07	&	-0.55	$\pm$	0.07	\\
005	&	4	&	0.01636	(0.96)	&	0.04	$\pm$	0.06	&	4.73	&	0.00	$\pm$	0.01	&	1.577	$\pm$	0.034	&	1.615	$\pm$	0.023	&	40.41	$\pm$	0.10	&	8.02	$\pm$	0.05	&	2.54	$\pm$	0.04	&	7.99	$\pm$	0.08	&	7.26	$\pm$	0.10	&	6.63	$\pm$	0.10	&	-0.40	$\pm$	0.10	\\
006	&	4	&	0.03637	(1.18)	&	0.01	$\pm$	0.06	&	0.44	&	0.00	$\pm$	0.01	&	1.454	$\pm$	0.036	&	1.325	$\pm$	0.024	&	40.48	$\pm$	0.07	&	7.80	$\pm$	0.05	&	2.89	$\pm$	0.04	&	8.09	$\pm$	0.08	&	7.33	$\pm$	0.07	&	6.24	$\pm$	0.07	&	-0.33	$\pm$	0.07	\\
007	&	4	&	0.05712	(1.46)	&	0.59	$\pm$	0.18	&	0.88	&	0.06	$\pm$	0.02	&	1.529	$\pm$	0.034	&	1.467	$\pm$	0.024	&	40.85	$\pm$	0.11	&	7.89	$\pm$	0.14	&	3.04	$\pm$	0.03	&	8.40	$\pm$	0.08	&	7.70	$\pm$	0.11	&	6.41	$\pm$	0.11	&	0.04	$\pm$	0.11	\\
008	&	4	&	0.09424	(1.80)	&	0.00	$\pm$	0.10	&	3.85	&	0.00	$\pm$	0.01	&	1.527	$\pm$	0.033	&	1.475	$\pm$	0.024	&	41.12	$\pm$	0.07	&	8.31	$\pm$	0.08	&	2.67	$\pm$	0.16	&	8.02	$\pm$	0.17	&	7.97	$\pm$	0.07	&	7.40	$\pm$	0.07	&	0.31	$\pm$	0.07	\\
009	&	4	&	0.01812	(1.45)	&	0.20	$\pm$	0.13	&	2.97	&	0.02	$\pm$	0.01	&	1.283	$\pm$	0.042	&	1.178	$\pm$	0.027	&	39.82	$\pm$	0.08	&	8.03	$\pm$	0.11	&	2.59	$\pm$	0.06	&	7.46	$\pm$	0.10	&	6.67	$\pm$	0.08	&	6.09	$\pm$	0.08	&	-0.99	$\pm$	0.08	\\
010	&	4	&	0.01718	(1.61)	&	0.83	$\pm$	0.22	&	1.65	&	0.08	$\pm$	0.02	&	1.369	$\pm$	0.040	&	1.327	$\pm$	0.026	&	40.15	$\pm$	0.12	&	8.03	$\pm$	0.19	&	2.66	$\pm$	0.08	&	7.70	$\pm$	0.12	&	7.00	$\pm$	0.11	&	6.06	$\pm$	0.11	&	-0.66	$\pm$	0.12	\\
011	&	4	&	0.05574	(1.31)	&	0.54	$\pm$	0.13	&	0.77	&	0.05	$\pm$	0.01	&	1.625	$\pm$	0.033	&	1.583	$\pm$	0.023	&	41.18	$\pm$	0.09	&	7.94	$\pm$	0.10	&	3.04	$\pm$	0.04	&	8.59	$\pm$	0.08	&	8.03	$\pm$	0.09	&	6.61	$\pm$	0.09	&	0.37	$\pm$	0.09	\\
012	&	4	&	0.01207	(1.80)	&	0.86	$\pm$	0.27	&	0.00	&	0.08	$\pm$	0.03	&	1.144	$\pm$	0.060	&	1.176	$\pm$	0.028	&	39.73	$\pm$	0.13	&	7.94	$\pm$	0.25	&	2.38	$\pm$	0.05	&	6.97	$\pm$	0.13	&	6.58	$\pm$	0.13	&	5.75	$\pm$	0.13	&	-1.08	$\pm$	0.13	\\
013	&	4	&	0.11235	(1.06)	&	0.36	$\pm$	0.14	&	0.11	&	0.04	$\pm$	0.01	&	1.706	$\pm$	0.033	&	1.601	$\pm$	0.023	&	41.72	$\pm$	0.09	&	8.07	$\pm$	0.12	&	2.92	$\pm$	0.04	&	8.63	$\pm$	0.08	&	8.58	$\pm$	0.09	&	7.19	$\pm$	0.09	&	0.91	$\pm$	0.09	\\
014	&	3	&	0.08164	(0.56)	&	0.45	$\pm$	0.16	&	0.00	&	0.04	$\pm$	0.02	&	1.651	$\pm$	0.034	&	1.595	$\pm$	0.023	&	41.56	$\pm$	0.09	&	7.95	$\pm$	0.13	&	---	&	---	&	8.42	$\pm$	0.09	&	6.79	$\pm$	0.09	&	0.75	$\pm$	0.09	\\
015	&	4	&	0.07687	(0.94)	&	0.33	$\pm$	0.13	&	4.84	&	0.03	$\pm$	0.01	&	1.590	$\pm$	0.034	&	1.563	$\pm$	0.023	&	41.24	$\pm$	0.08	&	7.99	$\pm$	0.10	&	2.98	$\pm$	0.04	&	8.46	$\pm$	0.08	&	8.09	$\pm$	0.08	&	7.52	$\pm$	0.08	&	0.43	$\pm$	0.08	\\
016	&	4	&	0.01420	(1.45)	&	0.23	$\pm$	0.09	&	9.35	&	0.02	$\pm$	0.01	&	1.390	$\pm$	0.038	&	1.400	$\pm$	0.024	&	40.02	$\pm$	0.07	&	7.85	$\pm$	0.07	&	2.52	$\pm$	0.03	&	7.60	$\pm$	0.08	&	6.88	$\pm$	0.07	&	6.08	$\pm$	0.07	&	-0.79	$\pm$	0.07	\\
017	&	4	&	0.16417	(3.39)	&	0.00	$\pm$	0.12	&	7.81	&	0.00	$\pm$	0.01	&	1.782	$\pm$	0.032	&	1.708	$\pm$	0.023	&	41.68	$\pm$	0.07	&	7.89	$\pm$	0.10	&	3.24	$\pm$	0.04	&	9.11	$\pm$	0.07	&	8.53	$\pm$	0.07	&	6.56	$\pm$	0.07	&	0.87	$\pm$	0.07	\\
018	&	4	&	0.05097	(1.19)	&	0.21	$\pm$	0.13	&	6.38	&	0.02	$\pm$	0.01	&	1.419	$\pm$	0.039	&	1.472	$\pm$	0.024	&	40.68	$\pm$	0.08	&	8.17	$\pm$	0.11	&	2.62	$\pm$	0.06	&	7.76	$\pm$	0.10	&	7.53	$\pm$	0.08	&	6.96	$\pm$	0.08	&	-0.13	$\pm$	0.08	\\
019	&	4	&	0.02282	(1.63)	&	0.54	$\pm$	0.17	&	4.07	&	0.05	$\pm$	0.02	&	1.350	$\pm$	0.041	&	1.248	$\pm$	0.032	&	40.25	$\pm$	0.10	&	7.88	$\pm$	0.14	&	2.79	$\pm$	0.05	&	7.79	$\pm$	0.10	&	7.10	$\pm$	0.10	&	6.53	$\pm$	0.10	&	-0.56	$\pm$	0.10	\\
020	&	4	&	0.07443	(1.19)	&	0.47	$\pm$	0.13	&	1.98	&	0.05	$\pm$	0.01	&	1.548	$\pm$	0.034	&	1.494	$\pm$	0.023	&	41.10	$\pm$	0.08	&	8.15	$\pm$	0.11	&	2.84	$\pm$	0.07	&	8.24	$\pm$	0.10	&	7.96	$\pm$	0.08	&	6.86	$\pm$	0.08	&	0.29	$\pm$	0.08	\\
021	&	4	&	0.05041	(2.00)	&	0.68	$\pm$	0.65	&	0.00	&	0.07	$\pm$	0.06	&	1.446	$\pm$	0.026	&	1.395	$\pm$	0.006	&	41.19	$\pm$	0.26	&	---	&	---	&	---	&	8.04	$\pm$	0.26	&	---	&	0.38	$\pm$	0.26	\\
022	&	1	&	0.02725	(1.04)	&	1.38	$\pm$	0.77	&	0.55	&	0.14	$\pm$	0.08	&	---	&	---	&	40.94	$\pm$	0.33	&	---	&	---	&	---	&	7.79	$\pm$	0.33	&	---	&	0.13	$\pm$	0.33	\\
023	&	3	&	0.06347	(0.85)	&	0.88	$\pm$	0.25	&	0.00	&	0.09	$\pm$	0.02	&	1.576	$\pm$	0.025	&	1.525	$\pm$	0.008	&	41.26	$\pm$	0.12	&	8.27	$\pm$	0.19	&	2.92	$\pm$	0.05	&	8.37	$\pm$	0.07	&	8.11	$\pm$	0.12	&	7.10	$\pm$	0.12	&	0.45	$\pm$	0.12	\\
024	&	4	&	0.07485	(0.70)	&	0.55	$\pm$	0.21	&	0.00	&	0.05	$\pm$	0.02	&	1.567	$\pm$	0.022	&	1.527	$\pm$	0.004	&	41.03	$\pm$	0.11	&	8.16	$\pm$	0.18	&	2.74	$\pm$	0.06	&	8.18	$\pm$	0.07	&	7.88	$\pm$	0.11	&	6.81	$\pm$	0.11	&	0.22	$\pm$	0.11	\\
025	&	4	&	0.03993	(1.06)	&	0.57	$\pm$	0.14	&	7.26	&	0.06	$\pm$	0.01	&	1.484	$\pm$	0.026	&	1.402	$\pm$	0.007	&	40.84	$\pm$	0.09	&	8.18	$\pm$	0.11	&	2.87	$\pm$	0.03	&	8.14	$\pm$	0.06	&	7.69	$\pm$	0.09	&	6.75	$\pm$	0.09	&	0.03	$\pm$	0.09	\\
026	&	3	&	0.07051	(0.78)	&	0.50	$\pm$	0.11	&	3.96	&	0.05	$\pm$	0.01	&	1.791	$\pm$	0.032	&	1.714	$\pm$	0.023	&	41.80	$\pm$	0.08	&	8.23	$\pm$	0.08	&	2.90	$\pm$	0.03	&	8.78	$\pm$	0.07	&	8.65	$\pm$	0.08	&	7.49	$\pm$	0.08	&	0.99	$\pm$	0.08	\\
027	&	4	&	0.02021	(0.78)	&	0.31	$\pm$	0.09	&	2.75	&	0.03	$\pm$	0.01	&	1.463	$\pm$	0.035	&	1.498	$\pm$	0.024	&	40.57	$\pm$	0.11	&	8.10	$\pm$	0.07	&	2.76	$\pm$	0.03	&	7.99	$\pm$	0.08	&	7.42	$\pm$	0.11	&	6.35	$\pm$	0.11	&	-0.24	$\pm$	0.11	\\
028	&	4	&	0.02077	(0.78)	&	0.39	$\pm$	0.16	&	7.37	&	0.04	$\pm$	0.02	&	1.480	$\pm$	0.026	&	1.492	$\pm$	0.005	&	40.17	$\pm$	0.09	&	8.22	$\pm$	0.17	&	2.57	$\pm$	0.04	&	7.83	$\pm$	0.06	&	7.02	$\pm$	0.09	&	6.45	$\pm$	0.09	&	-0.64	$\pm$	0.09	\\
029	&	4	&	0.05547	(1.46)	&	0.31	$\pm$	0.11	&	7.92	&	0.03	$\pm$	0.01	&	1.565	$\pm$	0.033	&	1.545	$\pm$	0.024	&	40.97	$\pm$	0.08	&	8.19	$\pm$	0.09	&	3.06	$\pm$	0.03	&	8.49	$\pm$	0.07	&	7.82	$\pm$	0.08	&	7.00	$\pm$	0.08	&	0.16	$\pm$	0.08	\\
030	&	4	&	0.02370	(0.94)	&	0.74	$\pm$	0.16	&	6.27	&	0.07	$\pm$	0.02	&	1.588	$\pm$	0.033	&	1.609	$\pm$	0.024	&	40.81	$\pm$	0.15	&	8.31	$\pm$	0.12	&	2.71	$\pm$	0.03	&	8.19	$\pm$	0.07	&	7.66	$\pm$	0.15	&	6.94	$\pm$	0.15	&	0.00	$\pm$	0.15	\\
031	&	4	&	0.08769	(1.19)	&	0.63	$\pm$	0.22	&	2.64	&	0.06	$\pm$	0.02	&	1.532	$\pm$	0.035	&	1.547	$\pm$	0.002	&	41.06	$\pm$	0.12	&	8.13	$\pm$	0.19	&	3.11	$\pm$	0.04	&	8.47	$\pm$	0.08	&	7.91	$\pm$	0.12	&	6.65	$\pm$	0.12	&	0.25	$\pm$	0.12	\\
032	&	3	&	0.09729	(0.86)	&	0.36	$\pm$	0.11	&	5.83	&	0.04	$\pm$	0.01	&	1.649	$\pm$	0.033	&	1.641	$\pm$	0.023	&	41.53	$\pm$	0.08	&	8.10	$\pm$	0.08	&	2.70	$\pm$	0.07	&	8.30	$\pm$	0.10	&	8.39	$\pm$	0.08	&	7.29	$\pm$	0.08	&	0.72	$\pm$	0.08	\\
033	&	4	&	0.10937	(0.41)	&	0.94	$\pm$	0.26	&	0.00	&	0.09	$\pm$	0.03	&	1.688	$\pm$	0.025	&	1.705	$\pm$	0.006	&	41.83	$\pm$	0.13	&	8.07	$\pm$	0.20	&	2.89	$\pm$	0.03	&	8.57	$\pm$	0.06	&	8.68	$\pm$	0.13	&	7.75	$\pm$	0.13	&	1.02	$\pm$	0.13	\\
034	&	4	&	0.11245	(0.63)	&	0.55	$\pm$	0.16	&	4.95	&	0.05	$\pm$	0.02	&	1.707	$\pm$	0.024	&	1.700	$\pm$	0.005	&	41.54	$\pm$	0.10	&	8.17	$\pm$	0.14	&	3.13	$\pm$	0.03	&	8.85	$\pm$	0.06	&	8.39	$\pm$	0.10	&	7.35	$\pm$	0.10	&	0.73	$\pm$	0.10	\\
035	&	3	&	0.07302	(0.85)	&	0.38	$\pm$	0.13	&	0.88	&	0.04	$\pm$	0.01	&	1.664	$\pm$	0.019	&	1.629	$\pm$	0.009	&	41.25	$\pm$	0.08	&	7.93	$\pm$	0.11	&	2.60	$\pm$	0.03	&	8.23	$\pm$	0.05	&	8.10	$\pm$	0.08	&	7.09	$\pm$	0.08	&	0.44	$\pm$	0.08	\\
036	&	3	&	0.04258	(1.61)	&	0.67	$\pm$	0.15	&	5.72	&	0.07	$\pm$	0.01	&	1.637	$\pm$	0.034	&	1.479	$\pm$	0.024	&	41.38	$\pm$	0.10	&	7.68	$\pm$	0.14	&	2.63	$\pm$	0.03	&	8.20	$\pm$	0.08	&	8.23	$\pm$	0.10	&	6.52	$\pm$	0.10	&	0.57	$\pm$	0.10	\\
037	&	1	&	0.05156	(1.19)	&	0.64	$\pm$	0.18	&	0.00	&	0.06	$\pm$	0.02	&	---	&	---	&	40.92	$\pm$	0.10	&	8.10	$\pm$	0.14	&	2.79	$\pm$	0.05	&	---	&	7.77	$\pm$	0.10	&	6.56	$\pm$	0.10	&	0.11	$\pm$	0.10	\\
038	&	4	&	0.08479	(0.86)	&	0.74	$\pm$	0.16	&	6.38	&	0.07	$\pm$	0.02	&	1.652	$\pm$	0.024	&	1.607	$\pm$	0.007	&	41.56	$\pm$	0.10	&	8.04	$\pm$	0.12	&	3.11	$\pm$	0.03	&	8.72	$\pm$	0.06	&	8.41	$\pm$	0.10	&	7.85	$\pm$	0.10	&	0.75	$\pm$	0.10	\\
039	&	4	&	0.03065	(1.06)	&	1.05	$\pm$	0.23	&	0.00	&	0.10	$\pm$	0.02	&	1.490	$\pm$	0.035	&	1.440	$\pm$	0.024	&	41.15	$\pm$	0.13	&	8.04	$\pm$	0.17	&	3.16	$\pm$	0.03	&	8.44	$\pm$	0.07	&	8.00	$\pm$	0.13	&	7.31	$\pm$	0.13	&	0.34	$\pm$	0.13	\\
040	&	4	&	0.09209	(1.19)	&	1.07	$\pm$	0.22	&	0.33	&	0.11	$\pm$	0.02	&	1.747	$\pm$	0.024	&	1.709	$\pm$	0.005	&	41.93	$\pm$	0.12	&	8.19	$\pm$	0.18	&	2.96	$\pm$	0.03	&	8.76	$\pm$	0.06	&	8.79	$\pm$	0.12	&	7.53	$\pm$	0.12	&	1.12	$\pm$	0.12	\\
041	&	4	&	0.03127	(1.24)	&	0.60	$\pm$	0.17	&	0.00	&	0.06	$\pm$	0.02	&	1.449	$\pm$	0.035	&	1.440	$\pm$	0.024	&	40.83	$\pm$	0.10	&	---	&	2.83	$\pm$	0.03	&	8.03	$\pm$	0.08	&	7.69	$\pm$	0.10	&	7.12	$\pm$	0.10	&	0.02	$\pm$	0.10	\\
042	&	4	&	0.01125	(1.80)	&	0.84	$\pm$	0.18	&	0.00	&	0.08	$\pm$	0.02	&	1.406	$\pm$	0.040	&	1.368	$\pm$	0.029	&	40.37	$\pm$	0.11	&	8.06	$\pm$	0.15	&	2.70	$\pm$	0.03	&	7.82	$\pm$	0.08	&	7.22	$\pm$	0.11	&	6.07	$\pm$	0.11	&	-0.44	$\pm$	0.11	\\
043	&	4	&	0.07687	(1.31)	&	0.55	$\pm$	0.13	&	0.00	&	0.05	$\pm$	0.01	&	1.725	$\pm$	0.032	&	1.565	$\pm$	0.027	&	41.91	$\pm$	0.09	&	8.11	$\pm$	0.10	&	2.99	$\pm$	0.03	&	8.74	$\pm$	0.07	&	8.76	$\pm$	0.09	&	7.62	$\pm$	0.09	&	1.10	$\pm$	0.09	\\
044	&	4	&	0.09922	(0.96)	&	0.79	$\pm$	0.18	&	6.27	&	0.08	$\pm$	0.02	&	1.766	$\pm$	0.024	&	1.747	$\pm$	0.007	&	41.77	$\pm$	0.10	&	8.19	$\pm$	0.13	&	2.92	$\pm$	0.03	&	8.76	$\pm$	0.06	&	8.63	$\pm$	0.10	&	7.34	$\pm$	0.10	&	0.96	$\pm$	0.10	\\
045	&	4	&	0.12641	(0.30)	&	0.24	$\pm$	0.09	&	3.19	&	0.02	$\pm$	0.01	&	1.646	$\pm$	0.025	&	1.632	$\pm$	0.004	&	41.60	$\pm$	0.08	&	8.13	$\pm$	0.08	&	3.02	$\pm$	0.04	&	8.62	$\pm$	0.06	&	8.45	$\pm$	0.08	&	7.23	$\pm$	0.08	&	0.79	$\pm$	0.08	\\
046	&	4	&	0.04038	(1.45)	&	0.01	$\pm$	0.08	&	3.30	&	0.00	$\pm$	0.01	&	1.566	$\pm$	0.025	&	1.550	$\pm$	0.004	&	40.74	$\pm$	0.07	&	7.87	$\pm$	0.06	&	2.93	$\pm$	0.05	&	8.36	$\pm$	0.07	&	7.59	$\pm$	0.07	&	7.02	$\pm$	0.07	&	-0.07	$\pm$	0.07	\\
047	&	4	&	0.02771	(1.06)	&	0.32	$\pm$	0.08	&	3.19	&	0.03	$\pm$	0.01	&	1.535	$\pm$	0.035	&	1.486	$\pm$	0.024	&	41.02	$\pm$	0.06	&	8.11	$\pm$	0.06	&	2.80	$\pm$	0.03	&	8.17	$\pm$	0.07	&	7.87	$\pm$	0.06	&	6.82	$\pm$	0.06	&	0.21	$\pm$	0.06	\\
048	&	4	&	0.02293	(1.46)	&	0.50	$\pm$	0.15	&	0.00	&	0.05	$\pm$	0.01	&	1.477	$\pm$	0.035	&	1.451	$\pm$	0.023	&	40.36	$\pm$	0.09	&	8.03	$\pm$	0.12	&	2.50	$\pm$	0.03	&	7.75	$\pm$	0.08	&	7.21	$\pm$	0.09	&	6.12	$\pm$	0.09	&	-0.45	$\pm$	0.09	\\
049	&	4	&	0.05815	(0.96)	&	0.47	$\pm$	0.17	&	0.66	&	0.05	$\pm$	0.02	&	1.614	$\pm$	0.024	&	1.586	$\pm$	0.004	&	40.90	$\pm$	0.10	&	8.32	$\pm$	0.15	&	2.78	$\pm$	0.04	&	8.30	$\pm$	0.06	&	7.75	$\pm$	0.10	&	6.81	$\pm$	0.10	&	0.09	$\pm$	0.10	\\
050	&	1	&	0.07590	(0.78)	&	0.57	$\pm$	0.16	&	1.32	&	0.06	$\pm$	0.02	&	---	&	1.636	$\pm$	0.013	&	41.26	$\pm$	0.10	&	8.06	$\pm$	0.12	&	3.06	$\pm$	0.04	&	---	&	8.11	$\pm$	0.10	&	7.40	$\pm$	0.10	&	0.45	$\pm$	0.10	\\
051	&	4	&	0.10809	(1.18)	&	0.96	$\pm$	0.26	&	1.21	&	0.09	$\pm$	0.03	&	1.737	$\pm$	0.023	&	1.695	$\pm$	0.006	&	41.69	$\pm$	0.13	&	7.88	$\pm$	0.20	&	2.97	$\pm$	0.05	&	8.75	$\pm$	0.06	&	8.55	$\pm$	0.13	&	7.23	$\pm$	0.13	&	0.88	$\pm$	0.13	\\
052	&	4	&	0.09494	(0.25)	&	0.33	$\pm$	0.19	&	0.00	&	0.03	$\pm$	0.02	&	1.561	$\pm$	0.025	&	1.556	$\pm$	0.003	&	41.33	$\pm$	0.10	&	8.06	$\pm$	0.17	&	2.98	$\pm$	0.05	&	8.40	$\pm$	0.07	&	8.18	$\pm$	0.10	&	7.07	$\pm$	0.10	&	0.52	$\pm$	0.10	\\
053	&	4	&	0.01352	(1.31)	&	0.25	$\pm$	0.08	&	2.64	&	0.02	$\pm$	0.01	&	1.441	$\pm$	0.036	&	1.403	$\pm$	0.024	&	40.32	$\pm$	0.07	&	7.98	$\pm$	0.06	&	2.44	$\pm$	0.04	&	7.62	$\pm$	0.08	&	7.17	$\pm$	0.07	&	6.50	$\pm$	0.07	&	-0.49	$\pm$	0.07	\\
054	&	4	&	0.08536	(0.78)	&	0.51	$\pm$	0.15	&	0.33	&	0.05	$\pm$	0.01	&	1.700	$\pm$	0.024	&	1.681	$\pm$	0.004	&	41.46	$\pm$	0.09	&	8.06	$\pm$	0.11	&	3.00	$\pm$	0.03	&	8.70	$\pm$	0.06	&	8.31	$\pm$	0.09	&	7.74	$\pm$	0.09	&	0.65	$\pm$	0.09	\\
055	&	4	&	0.10263	(0.86)	&	0.44	$\pm$	0.10	&	6.60	&	0.04	$\pm$	0.01	&	1.787	$\pm$	0.031	&	1.756	$\pm$	0.022	&	41.97	$\pm$	0.08	&	8.00	$\pm$	0.08	&	3.07	$\pm$	0.03	&	8.94	$\pm$	0.07	&	8.82	$\pm$	0.08	&	7.75	$\pm$	0.08	&	1.16	$\pm$	0.08	\\
056	&	4	&	0.04587	(0.95)	&	0.00	$\pm$	0.00	&	0.00	&	0.00	$\pm$	0.00	&	1.602	$\pm$	0.025	&	1.581	$\pm$	0.007	&	40.61	$\pm$	0.06	&	---	&	2.67	$\pm$	0.03	&	8.18	$\pm$	0.06	&	7.46	$\pm$	0.06	&	6.44	$\pm$	0.06	&	-0.20	$\pm$	0.06	\\
057	&	4	&	0.01558	(2.00)	&	0.24	$\pm$	0.10	&	0.00	&	0.02	$\pm$	0.01	&	1.536	$\pm$	0.034	&	1.501	$\pm$	0.025	&	40.19	$\pm$	0.07	&	7.97	$\pm$	0.08	&	2.39	$\pm$	0.03	&	7.76	$\pm$	0.07	&	7.04	$\pm$	0.07	&	6.12	$\pm$	0.07	&	-0.62	$\pm$	0.07	\\
058	&	4	&	0.02329	(1.46)	&	0.01	$\pm$	0.18	&	1.65	&	0.00	$\pm$	0.02	&	1.496	$\pm$	0.036	&	1.332	$\pm$	0.026	&	39.93	$\pm$	0.10	&	7.78	$\pm$	0.16	&	2.52	$\pm$	0.06	&	7.81	$\pm$	0.10	&	6.78	$\pm$	0.10	&	5.10	$\pm$	0.10	&	-0.88	$\pm$	0.10	\\
059	&	4	&	0.01765	(3.39)	&	0.35	$\pm$	0.11	&	0.00	&	0.03	$\pm$	0.01	&	1.434	$\pm$	0.036	&	1.396	$\pm$	0.025	&	40.25	$\pm$	0.07	&	8.14	$\pm$	0.09	&	2.56	$\pm$	0.03	&	7.73	$\pm$	0.08	&	7.10	$\pm$	0.07	&	6.11	$\pm$	0.07	&	-0.56	$\pm$	0.07	\\
060	&	4	&	0.01822	(0.69)	&	0.44	$\pm$	0.13	&	0.00	&	0.04	$\pm$	0.01	&	1.440	$\pm$	0.035	&	1.453	$\pm$	0.024	&	40.27	$\pm$	0.09	&	---	&	2.52	$\pm$	0.03	&	7.70	$\pm$	0.08	&	7.12	$\pm$	0.09	&	6.55	$\pm$	0.09	&	-0.54	$\pm$	0.09	\\
061	&	4	&	0.09883	(0.78)	&	0.60	$\pm$	0.16	&	0.00	&	0.06	$\pm$	0.02	&	1.750	$\pm$	0.025	&	1.706	$\pm$	0.006	&	41.64	$\pm$	0.10	&	8.04	$\pm$	0.13	&	2.68	$\pm$	0.03	&	8.48	$\pm$	0.06	&	8.49	$\pm$	0.10	&	7.44	$\pm$	0.10	&	0.83	$\pm$	0.10	\\
062	&	2	&	0.04662	(2.23)	&	0.53	$\pm$	0.15	&	3.96	&	0.05	$\pm$	0.01	&	1.808	$\pm$	0.032	&	1.682	$\pm$	0.024	&	41.33	$\pm$	0.09	&	8.05	$\pm$	0.12	&	2.83	$\pm$	0.03	&	8.75	$\pm$	0.07	&	8.18	$\pm$	0.09	&	7.21	$\pm$	0.09	&	0.52	$\pm$	0.09	\\
063	&	4	&	0.12029	(0.86)	&	0.72	$\pm$	0.18	&	1.54	&	0.07	$\pm$	0.02	&	1.746	$\pm$	0.025	&	1.691	$\pm$	0.008	&	41.86	$\pm$	0.10	&	8.20	$\pm$	0.15	&	3.13	$\pm$	0.04	&	8.92	$\pm$	0.06	&	8.71	$\pm$	0.10	&	7.46	$\pm$	0.10	&	1.05	$\pm$	0.10	\\
064	&	4	&	0.01578	(1.19)	&	0.35	$\pm$	0.11	&	0.55	&	0.03	$\pm$	0.01	&	1.296	$\pm$	0.044	&	1.241	$\pm$	0.029	&	40.17	$\pm$	0.08	&	7.91	$\pm$	0.09	&	2.84	$\pm$	0.03	&	7.73	$\pm$	0.09	&	7.02	$\pm$	0.08	&	5.80	$\pm$	0.08	&	-0.64	$\pm$	0.08	\\
065	&	4	&	0.01621	(1.63)	&	0.94	$\pm$	0.21	&	2.31	&	0.09	$\pm$	0.02	&	1.425	$\pm$	0.042	&	1.399	$\pm$	0.025	&	40.49	$\pm$	0.12	&	8.06	$\pm$	0.18	&	2.73	$\pm$	0.03	&	7.88	$\pm$	0.09	&	7.35	$\pm$	0.12	&	6.26	$\pm$	0.12	&	-0.32	$\pm$	0.12	\\
066	&	4	&	0.03259	(1.45)	&	0.34	$\pm$	0.20	&	0.00	&	0.03	$\pm$	0.02	&	1.297	$\pm$	0.035	&	1.270	$\pm$	0.000	&	40.14	$\pm$	0.10	&	7.82	$\pm$	0.16	&	2.59	$\pm$	0.07	&	7.48	$\pm$	0.10	&	6.99	$\pm$	0.10	&	6.43	$\pm$	0.10	&	-0.67	$\pm$	0.10	\\
067	&	4	&	0.02518	(1.61)	&	0.66	$\pm$	0.16	&	0.00	&	0.07	$\pm$	0.02	&	1.532	$\pm$	0.034	&	1.447	$\pm$	0.024	&	40.72	$\pm$	0.10	&	7.86	$\pm$	0.12	&	2.47	$\pm$	0.03	&	7.84	$\pm$	0.08	&	7.57	$\pm$	0.10	&	6.82	$\pm$	0.10	&	-0.09	$\pm$	0.10	\\
068	&	2	&	0.03964	(1.31)	&	0.91	$\pm$	0.19	&	5.17	&	0.09	$\pm$	0.02	&	1.839	$\pm$	0.032	&	1.807	$\pm$	0.023	&	41.34	$\pm$	0.11	&	8.23	$\pm$	0.14	&	2.62	$\pm$	0.03	&	8.60	$\pm$	0.07	&	8.19	$\pm$	0.11	&	6.81	$\pm$	0.11	&	0.53	$\pm$	0.11	\\
069	&	3	&	0.06244	(1.45)	&	0.22	$\pm$	0.08	&	0.00	&	0.02	$\pm$	0.01	&	1.681	$\pm$	0.042	&	1.578	$\pm$	0.012	&	41.62	$\pm$	0.07	&	7.99	$\pm$	0.07	&	2.58	$\pm$	0.03	&	8.24	$\pm$	0.09	&	8.47	$\pm$	0.07	&	7.28	$\pm$	0.07	&	0.81	$\pm$	0.07	\\
070	&	4	&	0.05564	(0.95)	&	0.68	$\pm$	0.17	&	0.44	&	0.07	$\pm$	0.02	&	1.612	$\pm$	0.025	&	1.573	$\pm$	0.007	&	41.12	$\pm$	0.10	&	8.11	$\pm$	0.12	&	3.00	$\pm$	0.03	&	8.53	$\pm$	0.06	&	7.97	$\pm$	0.10	&	6.86	$\pm$	0.10	&	0.31	$\pm$	0.10	\\
071	&	3	&	0.14486	(0.41)	&	0.06	$\pm$	0.15	&	1.43	&	0.01	$\pm$	0.02	&	1.709	$\pm$	0.032	&	1.656	$\pm$	0.023	&	41.69	$\pm$	0.08	&	8.03	$\pm$	0.14	&	---	&	---	&	8.55	$\pm$	0.08	&	6.95	$\pm$	0.08	&	0.88	$\pm$	0.08	\\
072	&	4	&	0.14807	(0.86)	&	0.46	$\pm$	0.14	&	10.12	&	0.05	$\pm$	0.01	&	1.774	$\pm$	0.024	&	1.763	$\pm$	0.001	&	41.82	$\pm$	0.08	&	8.03	$\pm$	0.11	&	3.11	$\pm$	0.03	&	8.95	$\pm$	0.06	&	8.67	$\pm$	0.08	&	8.10	$\pm$	0.08	&	1.01	$\pm$	0.08	\\
073	&	4	&	0.01390	(1.61)	&	0.42	$\pm$	0.18	&	0.00	&	0.04	$\pm$	0.02	&	1.279	$\pm$	0.044	&	1.191	$\pm$	0.026	&	39.59	$\pm$	0.09	&	7.73	$\pm$	0.14	&	2.36	$\pm$	0.05	&	7.22	$\pm$	0.10	&	6.44	$\pm$	0.09	&	5.30	$\pm$	0.09	&	-1.22	$\pm$	0.09	\\
074	&	4	&	0.03476	(1.31)	&	0.28	$\pm$	0.08	&	1.10	&	0.03	$\pm$	0.01	&	1.560	$\pm$	0.037	&	1.485	$\pm$	0.024	&	41.20	$\pm$	0.07	&	7.87	$\pm$	0.06	&	2.86	$\pm$	0.03	&	8.28	$\pm$	0.08	&	8.05	$\pm$	0.07	&	6.94	$\pm$	0.07	&	0.39	$\pm$	0.07	\\
075	&	4	&	0.03375	(1.28)	&	1.17	$\pm$	0.71	&	3.63	&	0.12	$\pm$	0.07	&	1.540	$\pm$	0.034	&	1.540	$\pm$	0.005	&	41.00	$\pm$	0.30	&	---	&	---	&	---	&	7.85	$\pm$	0.30	&	---	&	0.19	$\pm$	0.30	\\
076	&	1	&	0.19347	(0.14)	&	0.47	$\pm$	0.16	&	0.55	&	0.05	$\pm$	0.02	&	---	&	---	&	41.77	$\pm$	0.10	&	8.20	$\pm$	0.13	&	2.91	$\pm$	0.07	&	---	&	8.62	$\pm$	0.10	&	7.26	$\pm$	0.10	&	0.96	$\pm$	0.10	\\
077	&	4	&	0.04583	(1.45)	&	1.03	$\pm$	0.21	&	2.97	&	0.10	$\pm$	0.02	&	1.791	$\pm$	0.033	&	1.759	$\pm$	0.023	&	41.74	$\pm$	0.12	&	8.14	$\pm$	0.14	&	2.78	$\pm$	0.03	&	8.66	$\pm$	0.07	&	8.59	$\pm$	0.12	&	7.29	$\pm$	0.12	&	0.93	$\pm$	0.12	\\
078	&	4	&	0.06988	(1.45)	&	0.63	$\pm$	0.21	&	0.99	&	0.06	$\pm$	0.02	&	1.597	$\pm$	0.022	&	1.574	$\pm$	0.001	&	40.98	$\pm$	0.11	&	7.85	$\pm$	0.16	&	---	&	---	&	7.83	$\pm$	0.11	&	6.93	$\pm$	0.11	&	0.17	$\pm$	0.11	\\
079	&	3	&	0.05050	(0.95)	&	0.15	$\pm$	0.11	&	6.27	&	0.01	$\pm$	0.01	&	1.630	$\pm$	0.034	&	1.554	$\pm$	0.024	&	40.67	$\pm$	0.08	&	7.98	$\pm$	0.09	&	2.57	$\pm$	0.04	&	8.14	$\pm$	0.08	&	7.52	$\pm$	0.08	&	6.32	$\pm$	0.08	&	-0.14	$\pm$	0.08	\\
080	&	4	&	0.07806	(1.19)	&	0.62	$\pm$	0.19	&	3.41	&	0.06	$\pm$	0.02	&	1.593	$\pm$	0.025	&	1.601	$\pm$	0.007	&	41.21	$\pm$	0.10	&	8.11	$\pm$	0.16	&	3.10	$\pm$	0.03	&	8.59	$\pm$	0.06	&	8.06	$\pm$	0.10	&	6.90	$\pm$	0.10	&	0.40	$\pm$	0.10	\\
081	&	4	&	0.01453	(2.00)	&	0.16	$\pm$	0.07	&	0.00	&	0.02	$\pm$	0.01	&	1.410	$\pm$	0.038	&	1.404	$\pm$	0.024	&	40.25	$\pm$	0.07	&	7.61	$\pm$	0.05	&	2.20	$\pm$	0.03	&	7.32	$\pm$	0.08	&	7.10	$\pm$	0.07	&	5.68	$\pm$	0.07	&	-0.56	$\pm$	0.07	\\
082	&	4	&	0.02777	(2.00)	&	0.48	$\pm$	0.13	&	0.00	&	0.05	$\pm$	0.01	&	1.593	$\pm$	0.034	&	1.572	$\pm$	0.024	&	41.14	$\pm$	0.09	&	8.17	$\pm$	0.10	&	2.82	$\pm$	0.04	&	8.31	$\pm$	0.08	&	7.99	$\pm$	0.09	&	6.85	$\pm$	0.09	&	0.33	$\pm$	0.09	\\
083	&	4	&	0.01216	(2.75)	&	0.39	$\pm$	0.12	&	0.00	&	0.04	$\pm$	0.01	&	1.446	$\pm$	0.036	&	1.344	$\pm$	0.025	&	40.20	$\pm$	0.08	&	7.99	$\pm$	0.09	&	2.43	$\pm$	0.05	&	7.62	$\pm$	0.09	&	7.06	$\pm$	0.08	&	6.02	$\pm$	0.08	&	-0.61	$\pm$	0.08	\\
084	&	4	&	0.03039	(0.56)	&	1.00	$\pm$	0.22	&	0.66	&	0.10	$\pm$	0.02	&	1.639	$\pm$	0.033	&	1.603	$\pm$	0.024	&	41.60	$\pm$	0.12	&	8.17	$\pm$	0.16	&	2.76	$\pm$	0.02	&	8.34	$\pm$	0.07	&	8.45	$\pm$	0.12	&	7.36	$\pm$	0.12	&	0.79	$\pm$	0.12	\\
085	&	1	&	0.16945	(0.96)	&	1.82	$\pm$	0.39	&	9.13	&	0.18	$\pm$	0.04	&	---	&	---	&	42.49	$\pm$	0.20	&	7.84	$\pm$	0.32	&	2.92	$\pm$	0.12	&	---	&	9.34	$\pm$	0.20	&	7.88	$\pm$	0.20	&	1.68	$\pm$	0.20	\\
086	&	1	&	0.09384	(0.78)	&	0.32	$\pm$	0.14	&	3.74	&	0.03	$\pm$	0.01	&	---	&	1.475	$\pm$	0.004	&	41.25	$\pm$	0.09	&	8.12	$\pm$	0.11	&	3.10	$\pm$	0.04	&	---	&	8.10	$\pm$	0.09	&	7.35	$\pm$	0.09	&	0.44	$\pm$	0.09	\\
087	&	4	&	0.08564	(1.80)	&	0.44	$\pm$	0.11	&	0.00	&	0.04	$\pm$	0.01	&	1.561	$\pm$	0.033	&	1.560	$\pm$	0.023	&	41.83	$\pm$	0.08	&	7.98	$\pm$	0.09	&	2.87	$\pm$	0.03	&	8.29	$\pm$	0.07	&	8.68	$\pm$	0.08	&	7.73	$\pm$	0.08	&	1.02	$\pm$	0.08	\\
088	&	4	&	0.05314	(1.06)	&	0.34	$\pm$	0.12	&	0.77	&	0.03	$\pm$	0.01	&	1.544	$\pm$	0.026	&	1.520	$\pm$	0.005	&	41.18	$\pm$	0.08	&	8.06	$\pm$	0.09	&	2.94	$\pm$	0.03	&	8.33	$\pm$	0.06	&	8.03	$\pm$	0.08	&	7.19	$\pm$	0.08	&	0.37	$\pm$	0.08	\\
089	&	4	&	0.04670	(1.31)	&	0.34	$\pm$	0.13	&	2.31	&	0.03	$\pm$	0.01	&	1.569	$\pm$	0.034	&	1.377	$\pm$	0.025	&	40.72	$\pm$	0.09	&	8.05	$\pm$	0.10	&	3.02	$\pm$	0.03	&	8.46	$\pm$	0.07	&	7.58	$\pm$	0.09	&	7.01	$\pm$	0.09	&	-0.09	$\pm$	0.09	\\
090	&	4	&	0.15134	(0.86)	&	0.18	$\pm$	0.17	&	14.08	&	0.02	$\pm$	0.02	&	1.587	$\pm$	0.032	&	1.582	$\pm$	0.000	&	41.47	$\pm$	0.09	&	8.19	$\pm$	0.17	&	3.00	$\pm$	0.06	&	8.48	$\pm$	0.09	&	8.32	$\pm$	0.09	&	7.00	$\pm$	0.09	&	0.66	$\pm$	0.09	\\
091	&	1	&	0.02055	(1.46)	&	0.57	$\pm$	0.15	&	4.07	&	0.06	$\pm$	0.01	&	---	&	1.275	$\pm$	0.033	&	40.23	$\pm$	0.09	&	8.03	$\pm$	0.13	&	2.43	$\pm$	0.03	&	---	&	7.08	$\pm$	0.09	&	6.51	$\pm$	0.09	&	-0.58	$\pm$	0.09	\\
092	&	3	&	0.12499	(1.06)	&	0.26	$\pm$	0.12	&	8.14	&	0.03	$\pm$	0.01	&	1.660	$\pm$	0.024	&	1.630	$\pm$	0.008	&	41.51	$\pm$	0.08	&	8.04	$\pm$	0.10	&	3.06	$\pm$	0.03	&	8.68	$\pm$	0.06	&	8.36	$\pm$	0.08	&	7.11	$\pm$	0.08	&	0.70	$\pm$	0.08	\\
093	&	4	&	0.01111	(1.80)	&	0.60	$\pm$	0.16	&	0.00	&	0.06	$\pm$	0.02	&	1.396	$\pm$	0.038	&	1.396	$\pm$	0.026	&	40.01	$\pm$	0.10	&	8.16	$\pm$	0.14	&	2.74	$\pm$	0.03	&	7.83	$\pm$	0.08	&	6.86	$\pm$	0.10	&	5.79	$\pm$	0.10	&	-0.80	$\pm$	0.10	\\
094	&	1	&	0.02893	(1.46)	&	1.03	$\pm$	0.22	&	1.87	&	0.10	$\pm$	0.02	&	---	&	1.715	$\pm$	0.025	&	40.84	$\pm$	0.13	&	8.24	$\pm$	0.17	&	2.63	$\pm$	0.03	&	---	&	7.69	$\pm$	0.13	&	6.34	$\pm$	0.13	&	0.03	$\pm$	0.13	\\
095	&	4	&	0.02492	(1.18)	&	0.44	$\pm$	0.14	&	0.00	&	0.04	$\pm$	0.01	&	1.434	$\pm$	0.027	&	1.399	$\pm$	0.004	&	40.62	$\pm$	0.08	&	8.06	$\pm$	0.11	&	2.48	$\pm$	0.03	&	7.65	$\pm$	0.06	&	7.47	$\pm$	0.08	&	6.31	$\pm$	0.08	&	-0.19	$\pm$	0.08	\\
096	&	2	&	0.02141	(1.80)	&	1.21	$\pm$	0.28	&	0.00	&	0.12	$\pm$	0.03	&	1.880	$\pm$	0.023	&	1.893	$\pm$	0.008	&	41.44	$\pm$	0.15	&	7.75	$\pm$	0.21	&	3.24	$\pm$	0.05	&	9.30	$\pm$	0.07	&	8.29	$\pm$	0.15	&	7.21	$\pm$	0.15	&	0.63	$\pm$	0.15	\\
097	&	1	&	0.01361	(0.48)	&	0.00	$\pm$	0.00	&	0.00	&	0.00	$\pm$	0.00	&	---	&	1.195	$\pm$	0.004	&	39.54	$\pm$	0.03	&	---	&	2.69	$\pm$	0.03	&	---	&	6.39	$\pm$	0.03	&	---	&	-1.27	$\pm$	0.03	\\
098	&	4	&	0.02187	(1.16)	&	0.66	$\pm$	0.15	&	0.00	&	0.07	$\pm$	0.01	&	1.465	$\pm$	0.016	&	1.434	$\pm$	0.004	&	40.61	$\pm$	0.10	&	8.29	$\pm$	0.11	&	2.61	$\pm$	0.03	&	7.84	$\pm$	0.04	&	7.46	$\pm$	0.09	&	6.29	$\pm$	0.09	&	-0.20	$\pm$	0.10	\\
099	&	4	&	0.02765	(1.04)	&	0.76	$\pm$	0.72	&	0.00	&	0.08	$\pm$	0.07	&	1.407	$\pm$	0.020	&	1.366	$\pm$	0.001	&	40.81	$\pm$	0.28	&	---	&	---	&	---	&	7.66	$\pm$	0.28	&	---	&	0.00	$\pm$	0.28	\\
100	&	2	&	0.02418	(0.91)	&	0.00	$\pm$	0.00	&	33.00	&	0.00	$\pm$	0.00	&	1.831	$\pm$	0.023	&	1.778	$\pm$	0.005	&	41.76	$\pm$	0.06	&	---	&	2.61	$\pm$	0.04	&	8.57	$\pm$	0.06	&	8.61	$\pm$	0.06	&	6.92	$\pm$	0.06	&	0.95	$\pm$	0.06	\\
101	&	2	&	0.07027	(1.31)	&	1.53	$\pm$	0.34	&	0.00	&	0.15	$\pm$	0.03	&	1.868	$\pm$	0.023	&	1.842	$\pm$	0.003	&	42.09	$\pm$	0.17	&	8.20	$\pm$	0.25	&	2.97	$\pm$	0.03	&	9.00	$\pm$	0.06	&	8.95	$\pm$	0.17	&	7.59	$\pm$	0.17	&	1.28	$\pm$	0.17	\\
102	&	4	&	0.02671	(1.05)	&	0.65	$\pm$	0.14	&	2.86	&	0.06	$\pm$	0.01	&	1.431	$\pm$	0.022	&	1.396	$\pm$	0.001	&	40.71	$\pm$	0.13	&	8.17	$\pm$	0.10	&	---	&	---	&	7.56	$\pm$	0.13	&	6.61	$\pm$	0.13	&	-0.10	$\pm$	0.13	\\
103	&	4	&	0.02362	(1.31)	&	0.37	$\pm$	0.14	&	1.54	&	0.04	$\pm$	0.01	&	1.309	$\pm$	0.032	&	1.300	$\pm$	0.003	&	40.47	$\pm$	0.08	&	7.88	$\pm$	0.12	&	2.02	$\pm$	0.06	&	6.94	$\pm$	0.09	&	7.32	$\pm$	0.08	&	5.22	$\pm$	0.08	&	-0.34	$\pm$	0.08	\\
104	&	4	&	0.01508	(0.95)	&	0.24	$\pm$	0.06	&	2.86	&	0.02	$\pm$	0.01	&	1.424	$\pm$	0.027	&	1.402	$\pm$	0.003	&	40.24	$\pm$	0.07	&	8.22	$\pm$	0.05	&	2.43	$\pm$	0.03	&	7.58	$\pm$	0.06	&	7.09	$\pm$	0.07	&	5.99	$\pm$	0.07	&	-0.57	$\pm$	0.07	\\
105	&	1	&	0.01356	(0.48)	&	0.10	$\pm$	0.69	&	0.00	&	0.01	$\pm$	0.07	&	---	&	1.162	$\pm$	0.002	&	40.00	$\pm$	0.27	&	---	&	---	&	---	&	6.85	$\pm$	0.27	&	---	&	-0.81	$\pm$	0.27	\\
106	&	3	&	0.03138	(1.31)	&	0.59	$\pm$	0.13	&	0.44	&	0.06	$\pm$	0.01	&	1.609	$\pm$	0.024	&	1.480	$\pm$	0.009	&	41.05	$\pm$	0.08	&	8.11	$\pm$	0.10	&	2.48	$\pm$	0.04	&	8.00	$\pm$	0.06	&	7.90	$\pm$	0.08	&	7.32	$\pm$	0.08	&	0.24	$\pm$	0.08	\\
107	&	3	&	0.03328	(0.78)	&	0.38	$\pm$	0.14	&	0.00	&	0.04	$\pm$	0.01	&	1.683	$\pm$	0.024	&	1.709	$\pm$	0.012	&	40.86	$\pm$	0.13	&	7.71	$\pm$	0.11	&	2.53	$\pm$	0.03	&	8.20	$\pm$	0.06	&	7.71	$\pm$	0.13	&	6.63	$\pm$	0.13	&	0.05	$\pm$	0.13	\\
108	&	4	&	0.02808	(2.00)	&	0.63	$\pm$	0.14	&	0.00	&	0.06	$\pm$	0.01	&	1.688	$\pm$	0.024	&	1.689	$\pm$	0.008	&	41.28	$\pm$	0.08	&	8.12	$\pm$	0.12	&	2.59	$\pm$	0.03	&	8.27	$\pm$	0.05	&	8.14	$\pm$	0.08	&	6.87	$\pm$	0.08	&	0.47	$\pm$	0.08	\\
109	&	4	&	0.03437	(1.06)	&	0.00	$\pm$	0.06	&	8.36	&	0.00	$\pm$	0.01	&	1.739	$\pm$	0.023	&	1.727	$\pm$	0.005	&	41.10	$\pm$	0.05	&	8.18	$\pm$	0.07	&	2.78	$\pm$	0.03	&	8.56	$\pm$	0.05	&	7.95	$\pm$	0.05	&	6.81	$\pm$	0.05	&	0.29	$\pm$	0.05	\\
110	&	4	&	0.01094	(1.80)	&	0.22	$\pm$	0.08	&	1.32	&	0.02	$\pm$	0.01	&	1.340	$\pm$	0.021	&	1.363	$\pm$	0.002	&	39.76	$\pm$	0.08	&	7.80	$\pm$	0.06	&	2.46	$\pm$	0.04	&	7.44	$\pm$	0.05	&	6.61	$\pm$	0.08	&	6.04	$\pm$	0.08	&	-1.05	$\pm$	0.08	\\
111	&	3	&	0.00880	(0.36)	&	0.00	$\pm$	0.62	&	0.00	&	0.00	$\pm$	0.06	&	1.494	$\pm$	0.025	&	1.346	$\pm$	0.008	&	40.60	$\pm$	0.24	&	---	&	---	&	---	&	7.45	$\pm$	0.24	&	---	&	-0.21	$\pm$	0.24	\\
112	&	1	&	0.19521	(0.70)	&	0.78	$\pm$	0.26	&	0.00	&	0.08	$\pm$	0.03	&	---	&	---	&	41.96	$\pm$	0.13	&	8.16	$\pm$	0.20	&	3.09	$\pm$	0.04	&	---	&	8.81	$\pm$	0.13	&	7.65	$\pm$	0.13	&	1.15	$\pm$	0.13	\\
113	&	1	&	0.14186	(0.45)	&	0.83	$\pm$	0.20	&	3.08	&	0.08	$\pm$	0.02	&	---	&	1.658	$\pm$	0.024	&	41.67	$\pm$	0.11	&	7.91	$\pm$	0.15	&	3.31	$\pm$	0.05	&	---	&	8.53	$\pm$	0.11	&	7.23	$\pm$	0.11	&	0.86	$\pm$	0.11	\\
114	&	4	&	0.02711	(1.45)	&	0.59	$\pm$	0.14	&	5.61	&	0.06	$\pm$	0.01	&	1.397	$\pm$	0.017	&	1.313	$\pm$	0.002	&	40.62	$\pm$	0.09	&	8.23	$\pm$	0.11	&	2.71	$\pm$	0.07	&	7.81	$\pm$	0.08	&	7.48	$\pm$	0.09	&	6.62	$\pm$	0.09	&	-0.19	$\pm$	0.09	\\
115	&	1	&	0.08855	(0.86)	&	0.79	$\pm$	0.20	&	13.20	&	0.08	$\pm$	0.02	&	---	&	1.480	$\pm$	0.024	&	41.47	$\pm$	0.11	&	7.90	$\pm$	0.16	&	3.36	$\pm$	0.07	&	---	&	8.32	$\pm$	0.11	&	7.76	$\pm$	0.11	&	0.66	$\pm$	0.11	\\
116	&	2	&	0.11270	(1.06)	&	1.02	$\pm$	0.23	&	2.75	&	0.10	$\pm$	0.02	&	1.880	$\pm$	0.025	&	1.821	$\pm$	0.029	&	41.72	$\pm$	0.13	&	8.01	$\pm$	0.17	&	3.22	$\pm$	0.04	&	9.28	$\pm$	0.06	&	8.57	$\pm$	0.13	&	7.91	$\pm$	0.13	&	0.91	$\pm$	0.13	\\
117	&	3	&	0.02662	(0.70)	&	0.70	$\pm$	0.19	&	10.45	&	0.07	$\pm$	0.02	&	1.441	$\pm$	0.036	&	1.332	$\pm$	0.026	&	40.28	$\pm$	0.11	&	8.20	$\pm$	0.17	&	2.78	$\pm$	0.06	&	7.97	$\pm$	0.09	&	7.13	$\pm$	0.11	&	5.79	$\pm$	0.11	&	-0.53	$\pm$	0.11	\\
118	&	4	&	0.10880	(1.31)	&	0.32	$\pm$	0.16	&	1.65	&	0.03	$\pm$	0.02	&	1.559	$\pm$	0.046	&	1.707	$\pm$	0.025	&	41.25	$\pm$	0.09	&	7.96	$\pm$	0.13	&	2.92	$\pm$	0.04	&	8.34	$\pm$	0.10	&	8.10	$\pm$	0.09	&	6.92	$\pm$	0.09	&	0.44	$\pm$	0.09	\\
119	&	4	&	0.11506	(0.33)	&	0.80	$\pm$	0.27	&	0.00	&	0.08	$\pm$	0.03	&	1.757	$\pm$	0.033	&	1.785	$\pm$	0.023	&	41.64	$\pm$	0.13	&	7.82	$\pm$	0.20	&	3.12	$\pm$	0.04	&	8.94	$\pm$	0.08	&	8.49	$\pm$	0.13	&	7.61	$\pm$	0.13	&	0.83	$\pm$	0.13	\\
120	&	4	&	0.10726	(0.56)	&	1.11	$\pm$	0.29	&	1.54	&	0.11	$\pm$	0.03	&	1.707	$\pm$	0.025	&	1.726	$\pm$	0.008	&	41.44	$\pm$	0.15	&	7.98	$\pm$	0.23	&	2.96	$\pm$	0.05	&	8.68	$\pm$	0.07	&	8.29	$\pm$	0.15	&	7.52	$\pm$	0.15	&	0.63	$\pm$	0.15	\\
121	&	4	&	0.06551	(1.80)	&	0.41	$\pm$	0.12	&	3.08	&	0.04	$\pm$	0.01	&	1.627	$\pm$	0.031	&	1.603	$\pm$	0.006	&	41.27	$\pm$	0.08	&	7.99	$\pm$	0.10	&	2.70	$\pm$	0.03	&	8.25	$\pm$	0.07	&	8.12	$\pm$	0.08	&	6.90	$\pm$	0.08	&	0.46	$\pm$	0.08	\\
122	&	4	&	0.07928	(0.78)	&	0.74	$\pm$	0.17	&	0.99	&	0.07	$\pm$	0.02	&	1.662	$\pm$	0.033	&	1.626	$\pm$	0.023	&	41.59	$\pm$	0.10	&	8.16	$\pm$	0.13	&	3.03	$\pm$	0.03	&	8.65	$\pm$	0.07	&	8.44	$\pm$	0.10	&	7.26	$\pm$	0.10	&	0.78	$\pm$	0.10	\\
123	&	4	&	0.06094	(1.06)	&	0.70	$\pm$	0.16	&	3.52	&	0.07	$\pm$	0.02	&	1.660	$\pm$	0.033	&	1.696	$\pm$	0.023	&	41.74	$\pm$	0.10	&	8.09	$\pm$	0.11	&	3.10	$\pm$	0.03	&	8.72	$\pm$	0.07	&	8.59	$\pm$	0.10	&	7.52	$\pm$	0.10	&	0.93	$\pm$	0.10	\\
124	&	4	&	0.02283	(0.95)	&	0.79	$\pm$	0.19	&	0.66	&	0.08	$\pm$	0.02	&	1.318	$\pm$	0.046	&	1.395	$\pm$	0.024	&	40.48	$\pm$	0.11	&	8.09	$\pm$	0.14	&	2.83	$\pm$	0.03	&	7.77	$\pm$	0.10	&	7.34	$\pm$	0.11	&	6.77	$\pm$	0.11	&	-0.33	$\pm$	0.11	\\
125	&	4	&	0.02873	(1.06)	&	0.81	$\pm$	0.18	&	4.62	&	0.08	$\pm$	0.02	&	1.568	$\pm$	0.033	&	1.571	$\pm$	0.023	&	41.06	$\pm$	0.11	&	8.00	$\pm$	0.14	&	3.00	$\pm$	0.03	&	8.44	$\pm$	0.07	&	7.91	$\pm$	0.11	&	7.21	$\pm$	0.11	&	0.25	$\pm$	0.11	\\
126	&	2	&	0.12456	(1.45)	&	0.40	$\pm$	0.11	&	9.79	&	0.04	$\pm$	0.01	&	1.805	$\pm$	0.032	&	1.758	$\pm$	0.022	&	41.71	$\pm$	0.08	&	7.98	$\pm$	0.11	&	2.97	$\pm$	0.03	&	8.88	$\pm$	0.07	&	8.56	$\pm$	0.08	&	7.03	$\pm$	0.08	&	0.90	$\pm$	0.08	\\
127	&	4	&	0.03278	(1.63)	&	0.31	$\pm$	0.18	&	7.48	&	0.03	$\pm$	0.02	&	1.393	$\pm$	0.041	&	1.438	$\pm$	0.024	&	40.23	$\pm$	0.10	&	7.96	$\pm$	0.17	&	2.77	$\pm$	0.09	&	7.85	$\pm$	0.12	&	7.08	$\pm$	0.10	&	6.35	$\pm$	0.10	&	-0.58	$\pm$	0.10	\\
128	&	4	&	0.06479	(0.45)	&	0.69	$\pm$	0.21	&	0.00	&	0.07	$\pm$	0.02	&	1.573	$\pm$	0.033	&	1.575	$\pm$	0.023	&	41.19	$\pm$	0.11	&	8.13	$\pm$	0.16	&	3.11	$\pm$	0.05	&	8.56	$\pm$	0.08	&	8.04	$\pm$	0.11	&	7.47	$\pm$	0.11	&	0.38	$\pm$	0.11	\\

\end{longtable}
